Squark anti-squark pair production at the LHC: the electroweak contribution

We present the complete NLO electroweak contribution of $\mathcal{O}(\alpha^2_s \alpha)$ to the production of diagonal squark--anti-squark pairs in proton--proton collisions. Compared to the lowest-order $\mathcal{O}(\alpha_s\alpha + \alpha^2)$ electroweak terms, the NLO contributions are also significant. We discuss the LO and NLO electroweak effects in cross sections and distributions at the LHC for the production of squarks different from top squarks, in various supersymmetric benchmark scenarios.

==> DIAG/G23gamma.tex <==
\unitlength=0.2bp%
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){/Cycles}{0}
\FALabel(2.18736,11.8331)[tr]{\scriptsize$g$}
\FAProp(0.,5.)(5.5,10.)(0.,){/Cycles}{0}
\FALabel(3.31264,6.83309)[tl]{\scriptsize$g$}
\FAProp(20.,17.)(12.5,10.)(0.,){/ScalarDash}{-1}
\FALabel(15.6724,14.1531)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(12.5,10.)(0.,){/ScalarDash}{1}
\FALabel(17.6,11.07)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(12.5,10.)(0.,){/Sine}{0}
\FALabel(15.6724,5.84686)[tr]{\scriptsize$\gamma$}
\FAProp(5.5,10.)(12.5,10.)(0.,){/Cycles}{0}
\FALabel(9.,8.93)[t]{\scriptsize$g$}
\FAVert(5.5,10.){0}
\FAVert(12.5,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(5.11236,16.5172)[b]{\scriptsize$g$}
\FAProp(0.,5.)(10.,6.)(0.,){/Cycles}{0}
\FALabel(5.15423,4.43769)[t]{\scriptsize$g$}
\FAProp(20.,17.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.6241,16.7737)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(10.,6.)(0.,){/ScalarDash}{1}
\FALabel(14.4243,8.95914)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(10.,6.)(0.,){/Sine}{0}
\FALabel(14.5546,3.49537)[t]{\scriptsize$\gamma$}
\FAProp(10.,14.5)(10.,6.)(0.,){/ScalarDash}{-1}
\FALabel(8.93,10.25)[r]{\scriptsize$\tilde u^a$}
\FAVert(10.,14.5){0}
\FAVert(10.,6.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(5.11236,16.5172)[b]{\scriptsize$g$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(5.0774,4.18193)[t]{\scriptsize$g$}
\FAProp(20.,17.)(10.,5.5)(0.,){/ScalarDash}{-1}
\FALabel(17.2913,15.184)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(10.,14.5)(0.,){/ScalarDash}{1}
\FALabel(17.8774,9.75202)[tr]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Sine}{0}
\FALabel(14.6241,3.22628)[t]{\scriptsize$\gamma$}
\FAProp(10.,14.5)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(8.93,10.)[r]{\scriptsize$\tilde u^a$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,6.)(0.,){/Cycles}{0}
\FALabel(3.75552,13.9761)[bl]{\scriptsize$g$}
\FAProp(0.,5.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(2.92329,6.67666)[tl]{\scriptsize$g$}
\FAProp(20.,17.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.6241,16.7737)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(10.,6.)(0.,){/ScalarDash}{1}
\FALabel(17.5929,7.74766)[t]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(10.,6.)(0.,){/Sine}{0}
\FALabel(14.5546,3.49537)[t]{\scriptsize$\gamma$}
\FAProp(10.,14.5)(10.,6.)(0.,){/ScalarDash}{-1}
\FALabel(11.07,10.25)[l]{\scriptsize$\tilde u^a$}
\FAVert(10.,14.5){0}
\FAVert(10.,6.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(5.11236,16.5172)[b]{\scriptsize$g$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(5.0774,4.18193)[t]{\scriptsize$g$}
\FAProp(20.,17.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.6241,16.7737)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(18.3774,10.248)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(10.,14.5)(0.,){/Sine}{0}
\FALabel(17.2913,4.31596)[tr]{\scriptsize$\gamma$}
\FAProp(10.,5.5)(10.,14.5)(0.,){/ScalarDash}{1}
\FALabel(8.93,10.)[r]{\scriptsize$\tilde u^a$}
\FAVert(10.,5.5){0}
\FAVert(10.,14.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(8.5,8.5)(0.,){/Cycles}{0}
\FALabel(3.78845,10.9987)[tr]{\scriptsize$g$}
\FAProp(0.,5.)(8.5,8.5)(0.,){/Cycles}{0}
\FALabel(4.84016,5.79675)[t]{\scriptsize$g$}
\FAProp(20.,17.)(14.5,13.)(0.,){/ScalarDash}{-1}
\FALabel(16.8183,15.7735)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(8.5,8.5)(0.,){/ScalarDash}{1}
\FALabel(12.2323,7.8321)[t]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(14.5,13.)(0.,){/Sine}{0}
\FALabel(17.6109,5.00952)[tr]{\scriptsize$\gamma$}
\FAProp(14.5,13.)(8.5,8.5)(0.,){/ScalarDash}{-1}
\FALabel(11.05,11.51)[br]{\scriptsize$\tilde u^a$}
\FAVert(14.5,13.){0}
\FAVert(8.5,8.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(5.52623,14.0325)[bl]{\scriptsize$g$}
\FAProp(0.,5.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(4.47377,9.03246)[br]{\scriptsize$g$}
\FAProp(20.,17.)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(14.5911,14.2898)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(15.,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.0911,9.03981)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(15.,6.5)(0.,){/Sine}{0}
\FALabel(17.9089,5.53981)[bl]{\scriptsize$\gamma$}
\FAProp(15.,6.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(12.0911,7.46019)[tr]{\scriptsize$\tilde u^a$}
\FAVert(15.,6.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.5,10.)(0.,){/Cycles}{0}
\FALabel(1.57789,11.9431)[tr]{\scriptsize$g$}
\FAProp(0.,5.)(4.5,10.)(0.,){/Cycles}{0}
\FALabel(2.92211,6.9431)[tl]{\scriptsize$g$}
\FAProp(20.,17.)(13.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(15.9787,16.7297)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(10.85,8.4)(0.,){/ScalarDash}{1}
\FALabel(18.4569,10.7663)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(13.,14.5)(0.,){/Sine}{0}
\FALabel(17.7665,4.80001)[tr]{\scriptsize$\gamma$}
\FAProp(4.5,10.)(10.85,8.4)(0.,){/Cycles}{0}
\FALabel(7.29629,8.17698)[t]{\scriptsize$g$}
\FAProp(13.,14.5)(10.85,8.4)(0.,){/ScalarDash}{-1}
\FALabel(10.9431,11.9652)[r]{\scriptsize$\tilde u^a$}
\FAVert(4.5,10.){0}
\FAVert(13.,14.5){0}
\FAVert(10.85,8.4){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){/Cycles}{0}
\FALabel(2.18736,11.8331)[tr]{\scriptsize$g$}
\FAProp(0.,5.)(5.5,10.)(0.,){/Cycles}{0}
\FALabel(3.31264,6.83309)[tl]{\scriptsize$g$}
\FAProp(20.,17.)(11.5,10.)(0.,){/ScalarDash}{-1}
\FALabel(15.2447,14.2165)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(15.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.2784,8.9935)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(15.5,6.5)(0.,){/Sine}{0}
\FALabel(18.2216,5.4935)[bl]{\scriptsize$\gamma$}
\FAProp(5.5,10.)(11.5,10.)(0.,){/Cycles}{0}
\FALabel(8.5,11.77)[b]{\scriptsize$g$}
\FAProp(11.5,10.)(15.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(12.9593,7.56351)[tr]{\scriptsize$\tilde u^a$}
\FAVert(5.5,10.){0}
\FAVert(11.5,10.){0}
\FAVert(15.5,6.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(5.11236,16.5172)[b]{\scriptsize$g$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(5.0774,4.18193)[t]{\scriptsize$g$}
\FAProp(20.,17.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.6241,16.7737)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(17.2909,9.58086)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(10.,10.)(0.,){/Sine}{0}
\FALabel(17.3366,3.77519)[tr]{\scriptsize$\gamma$}
\FAProp(10.,14.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(8.93,12.25)[r]{\scriptsize$\tilde u^a$}
\FAProp(10.,5.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(8.93,7.75)[r]{\scriptsize$\tilde u^a$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(5.11236,16.5172)[b]{\scriptsize$g$}
\FAProp(0.,5.)(10.,7.)(0.,){/Cycles}{0}
\FALabel(5.30398,4.9601)[t]{\scriptsize$g$}
\FAProp(20.,17.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.6241,16.7737)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(15.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.2784,8.9935)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(15.5,6.5)(0.,){/Sine}{0}
\FALabel(17.2784,4.0065)[tr]{\scriptsize$\gamma$}
\FAProp(10.,14.5)(10.,7.)(0.,){/ScalarDash}{-1}
\FALabel(8.93,10.75)[r]{\scriptsize$\tilde u^a$}
\FAProp(10.,7.)(15.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(12.6097,5.68637)[t]{\scriptsize$\tilde u^a$}
\FAVert(10.,14.5){0}
\FAVert(10.,7.){0}
\FAVert(15.5,6.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(5.11236,16.5172)[b]{\scriptsize$g$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(5.0774,4.18193)[t]{\scriptsize$g$}
\FAProp(20.,17.)(10.,5.5)(0.,){/ScalarDash}{-1}
\FALabel(17.2913,15.184)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(10.,14.5)(0.,){/ScalarDash}{1}
\FALabel(17.8274,10.002)[tr]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(10.,10.)(0.,){/Sine}{0}
\FALabel(14.5911,5.71019)[tr]{\scriptsize$\gamma$}
\FAProp(10.,14.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(8.93,12.25)[r]{\scriptsize$\tilde u^a$}
\FAProp(10.,5.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(8.93,7.75)[r]{\scriptsize$\tilde u^a$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,7.)(0.,){/Cycles}{0}
\FALabel(3.26346,14.4618)[bl]{\scriptsize$g$}
\FAProp(0.,5.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(3.04219,6.54875)[tl]{\scriptsize$g$}
\FAProp(20.,17.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.6241,16.7737)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(15.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.2784,8.9935)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(15.5,6.5)(0.,){/Sine}{0}
\FALabel(17.2784,4.0065)[tr]{\scriptsize$\gamma$}
\FAProp(10.,7.)(10.,14.5)(0.,){/ScalarDash}{1}
\FALabel(11.07,10.75)[l]{\scriptsize$\tilde u^a$}
\FAProp(10.,7.)(15.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(12.6097,5.68637)[t]{\scriptsize$\tilde u^a$}
\FAVert(10.,7.){0}
\FAVert(10.,14.5){0}
\FAVert(15.5,6.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(5.11236,16.5172)[b]{\scriptsize$g$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(5.0774,4.18193)[t]{\scriptsize$g$}
\FAProp(20.,17.)(15.5,8.)(0.,){/ScalarDash}{-1}
\FALabel(18.0564,15.0818)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(10.,14.5)(0.,){/ScalarDash}{1}
\FALabel(12.6226,14.248)[bl]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(15.5,8.)(0.,){/Sine}{0}
\FALabel(18.4221,6.0569)[bl]{\scriptsize$\gamma$}
\FAProp(10.,14.5)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(8.93,10.)[r]{\scriptsize$\tilde u^a$}
\FAProp(10.,5.5)(15.5,8.)(0.,){/ScalarDash}{1}
\FALabel(12.9114,5.81893)[tl]{\scriptsize$\tilde u^a$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(15.5,8.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(5.11236,16.5172)[b]{\scriptsize$g$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(5.0774,4.18193)[t]{\scriptsize$g$}
\FAProp(20.,17.)(15.5,14.)(0.,){/ScalarDash}{-1}
\FALabel(17.3702,16.3097)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(13.8364,8.43358)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(15.5,14.)(0.,){/Sine}{0}
\FALabel(18.2486,4.40534)[r]{\scriptsize$\gamma$}
\FAProp(10.,14.5)(10.,5.5)(0.,){/ScalarDash}{-1}
\FALabel(8.93,10.)[r]{\scriptsize$\tilde u^a$}
\FAProp(10.,14.5)(15.5,14.)(0.,){/ScalarDash}{1}
\FALabel(12.8903,15.3136)[b]{\scriptsize$\tilde u^a$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(15.5,14.){0}
\end{feynartspicture}



==> DIAG/Q22strong1.tex <==
\unitlength=0.2bp%

\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.,13.5)(0.,){/Straight}{1}
\FALabel(3.37593,15.2737)[b]{\scriptsize$q$}
\FAProp(0.,5.)(6.,6.5)(0.,){/Straight}{-1}
\FALabel(3.37593,4.72628)[t]{\scriptsize$q$}
\FAProp(20.,15.)(12.,10.)(0.,){/ScalarDash}{-1}
\FALabel(15.6585,13.3344)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(12.,10.)(0.,){/ScalarDash}{1}
\FALabel(16.3415,8.3344)[bl]{\scriptsize$\tilde u^a$}
\FAProp(6.,13.5)(6.,6.5)(0.,){/Straight}{0}
\FALabel(5.18,10.)[r]{\scriptsize$\tilde g$}
\FAProp(6.,13.5)(12.,10.)(0.,){/ScalarDash}{1}
\FALabel(9.301,12.6089)[bl]{\scriptsize$\tilde q^s$}
\FAProp(6.,6.5)(12.,10.)(0.,){/ScalarDash}{-1}
\FALabel(9.301,7.39114)[tl]{\scriptsize$\tilde q^t$}
\FAVert(6.,13.5){0}
\FAVert(6.,6.5){0}
\FAVert(12.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.,13.5)(0.,){/Straight}{1}
\FALabel(3.37593,15.2737)[b]{\scriptsize$q$}
\FAProp(0.,5.)(6.,6.5)(0.,){/Straight}{-1}
\FALabel(3.37593,4.72628)[t]{\scriptsize$q$}
\FAProp(20.,15.)(12.,10.)(0.,){/ScalarDash}{-1}
\FALabel(15.6585,13.3344)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(12.,10.)(0.,){/ScalarDash}{1}
\FALabel(16.3415,8.3344)[bl]{\scriptsize$\tilde u^a$}
\FAProp(6.,13.5)(6.,6.5)(0.,){/Straight}{1}
\FALabel(4.93,10.)[r]{\scriptsize$q$}
\FAProp(6.,13.5)(12.,10.)(0.,){/Cycles}{0}
\FALabel(9.65371,13.2135)[bl]{\scriptsize$g$}
\FAProp(6.,6.5)(12.,10.)(0.,){/Cycles}{0}
\FALabel(9.301,7.39114)[tl]{\scriptsize$g$}
\FAVert(6.,13.5){0}
\FAVert(6.,6.5){0}
\FAVert(12.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(16.,13.5)(0.,){/ScalarDash}{-1}
\FALabel(17.4558,15.2213)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(16.,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.4558,4.77869)[t]{\scriptsize$\tilde u^a$}
\FAProp(4.,10.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(7.,11.77)[b]{\scriptsize$g$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/Straight}{0}
\FALabel(16.82,10.)[l]{\scriptsize$\tilde g$}
\FAProp(16.,13.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(12.699,12.6089)[br]{\scriptsize$u$}
\FAProp(16.,6.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(12.699,7.39114)[tr]{\scriptsize$u$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(16.,13.5)(0.,){/ScalarDash}{-1}
\FALabel(17.4558,15.2213)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(16.,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.4558,4.77869)[t]{\scriptsize$\tilde u^a$}
\FAProp(4.,10.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(7.,11.77)[b]{\scriptsize$g$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/Straight}{-1}
\FALabel(17.07,10.)[l]{\scriptsize$u$}
\FAProp(16.,13.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(12.825,12.3929)[br]{\scriptsize$\tilde g$}
\FAProp(16.,6.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(12.825,7.60709)[tr]{\scriptsize$\tilde g$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(16.,13.5)(0.,){/ScalarDash}{-1}
\FALabel(17.4558,15.2213)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(16.,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.4558,4.77869)[t]{\scriptsize$\tilde u^a$}
\FAProp(4.,10.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(7.,11.77)[b]{\scriptsize$g$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/Cycles}{0}
\FALabel(17.77,10.)[l]{\scriptsize$g$}
\FAProp(16.,13.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(12.699,12.6089)[br]{\scriptsize$\tilde u^a$}
\FAProp(16.,6.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(12.699,7.39114)[tr]{\scriptsize$\tilde u^a$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(16.,13.5)(0.,){/ScalarDash}{-1}
\FALabel(17.4558,15.2213)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(16.,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.4558,4.77869)[t]{\scriptsize$\tilde u^a$}
\FAProp(4.,10.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(7.,11.77)[b]{\scriptsize$g$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/ScalarDash}{-1}
\FALabel(17.07,10.)[l]{\scriptsize$\tilde u^a$}
\FAProp(16.,13.5)(10.,10.)(0.,){/Cycles}{0}
\FALabel(12.699,12.6089)[br]{\scriptsize$g$}
\FAProp(16.,6.5)(10.,10.)(0.,){/Cycles}{0}
\FALabel(12.3463,6.7865)[tr]{\scriptsize$g$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{\scriptsize$q$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{\scriptsize$q$}
\FAProp(20.,15.)(16.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.2697,12.9883)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(16.,10.)(0.,){/ScalarDash}{1}
\FALabel(18.7303,7.98828)[bl]{\scriptsize$\tilde u^a$}
\FAProp(16.,10.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(13.,8.23)[t]{\scriptsize$g$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/ScalarDash}{1}
\FALabel(2.93,10.)[r]{\scriptsize$\tilde q^s$}
\FAProp(4.,13.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(7.17503,12.3929)[bl]{\scriptsize$\tilde g$}
\FAProp(4.,6.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(7.17503,7.60709)[tl]{\scriptsize$\tilde g$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
%%%%
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{\scriptsize$q$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{\scriptsize$q$}
\FAProp(20.,15.)(16.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.2697,12.9883)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(16.,10.)(0.,){/ScalarDash}{1}
\FALabel(18.7303,7.98828)[bl]{\scriptsize$\tilde u^a$}
\FAProp(16.,10.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(13.,8.23)[t]{\scriptsize$g$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/Straight}{0}
\FALabel(3.18,10.)[r]{\scriptsize$\tilde g$}
\FAProp(4.,13.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(7.301,12.6089)[bl]{\scriptsize$\tilde q^s$}
\FAProp(4.,6.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(7.301,7.39114)[tl]{\scriptsize$\tilde q^s$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{\scriptsize$q$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{\scriptsize$q$}
\FAProp(20.,15.)(16.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.2697,12.9883)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(16.,10.)(0.,){/ScalarDash}{1}
\FALabel(18.7303,7.98828)[bl]{\scriptsize$\tilde u^a$}
\FAProp(16.,10.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(13.,8.23)[t]{\scriptsize$g$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/Cycles}{0}
\FALabel(2.93,10.)[r]{\scriptsize$g$}
\FAProp(4.,13.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(7.301,12.6089)[bl]{\scriptsize$q$}
\FAProp(4.,6.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(7.301,7.39114)[tl]{\scriptsize$q$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{\scriptsize$q$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{\scriptsize$q$}
\FAProp(20.,15.)(16.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.2697,12.9883)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(16.,10.)(0.,){/ScalarDash}{1}
\FALabel(18.7303,7.98828)[bl]{\scriptsize$\tilde u^a$}
\FAProp(16.,10.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(13.,8.23)[t]{\scriptsize$g$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/Straight}{1}
\FALabel(2.93,10.)[r]{\scriptsize$q$}
\FAProp(4.,13.5)(10.,10.)(0.,){/Cycles}{0}
\FALabel(7.65371,13.2135)[bl]{\scriptsize$g$}
\FAProp(4.,6.5)(10.,10.)(0.,){/Cycles}{0}
\FALabel(7.301,7.39114)[tl]{\scriptsize$g$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{\scriptsize$q$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{\scriptsize$q$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.4015,15.2803)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(16.4015,4.71969)[t]{\scriptsize$\tilde u^a$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(5.43,10.)[r]{\scriptsize$\tilde q^s$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{0}
\FALabel(10.,14.32)[b]{\scriptsize$\tilde g$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{0}
\FALabel(10.,5.68)[t]{\scriptsize$\tilde g$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(14.57,10.)[l]{\scriptsize$u$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{\scriptsize$q$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{\scriptsize$q$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.4015,15.2803)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(16.4015,4.71969)[t]{\scriptsize$\tilde u^a$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(5.43,10.)[r]{\scriptsize$q$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Cycles}{0}
\FALabel(10.,15.27)[b]{\scriptsize$g$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Cycles}{0}
\FALabel(10.,5.43)[t]{\scriptsize$g$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(14.57,10.)[l]{\scriptsize$\tilde u^a$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{\scriptsize$q$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{\scriptsize$q$}
\FAProp(20.,15.)(13.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(17.9814,13.8219)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(17.8314,6.42814)[tr]{\scriptsize$\tilde u^a$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(5.43,10.)[r]{\scriptsize$\tilde q^s$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{0}
\FALabel(10.,14.32)[b]{\scriptsize$\tilde g$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{0}
\FALabel(10.,5.68)[t]{\scriptsize$\tilde g$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){/Straight}{-1}
\FALabel(12.43,10.)[r]{\scriptsize$u$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{\scriptsize$q$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{\scriptsize$q$}
\FAProp(20.,15.)(13.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(17.9814,13.8219)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(17.8314,6.42814)[tr]{\scriptsize$\tilde u^a$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(5.43,10.)[r]{\scriptsize$q$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Cycles}{0}
\FALabel(10.,15.27)[b]{\scriptsize$g$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Cycles}{0}
\FALabel(10.,5.43)[t]{\scriptsize$g$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(12.43,10.)[r]{\scriptsize$\tilde u^a$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}
\end{feynartspicture}
%
%%%%%%%%%%%%%%%
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(16.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.2697,12.9883)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(16.,10.)(0.,){/ScalarDash}{1}
\FALabel(18.7303,7.98828)[bl]{\scriptsize$\tilde u^a$}
\FAProp(4.,10.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(7.,8.93)[t]{\scriptsize$g$}
\FAProp(16.,10.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(13.,8.23)[t]{\scriptsize$g$}
\FAProp(10.,10.)(10.,10.)(10.,15.){/ScalarDash}{-1}
\FALabel(10.,16.07)[b]{\scriptsize$\tilde u_i^s$}
\FAVert(4.,10.){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(16.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.2697,12.9883)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(16.,10.)(0.,){/ScalarDash}{1}
\FALabel(18.7303,7.98828)[bl]{\scriptsize$\tilde u^a$}
\FAProp(4.,10.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(7.,8.93)[t]{\scriptsize$g$}
\FAProp(16.,10.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(13.,8.23)[t]{\scriptsize$g$}
\FAProp(10.,10.)(10.,10.)(10.,15.){/ScalarDash}{-1}
\FALabel(10.,16.07)[b]{\scriptsize$\tilde d_i^s$}
\FAVert(4.,10.){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(16.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.2697,12.9883)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(16.,10.)(0.,){/ScalarDash}{1}
\FALabel(18.7303,7.98828)[bl]{\scriptsize$\tilde u^a$}
\FAProp(4.,10.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(7.,8.93)[t]{\scriptsize$g$}
\FAProp(16.,10.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(13.,8.23)[t]{\scriptsize$g$}
\FAProp(10.,10.)(10.,10.)(10.,15.){/Cycles}{0}
\FALabel(10.,16.07)[b]{\scriptsize$g$}
\FAVert(4.,10.){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(5.,10.)(0.,){/Straight}{1}
\FALabel(1.88398,11.884)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(5.,10.)(0.,){/Straight}{-1}
\FALabel(3.11602,6.88398)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(14.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.8422,15.2654)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(12.5,8.)(0.,){/ScalarDash}{1}
\FALabel(15.6743,5.54086)[t]{\scriptsize$\tilde u^a$}
\FAProp(5.,10.)(12.5,8.)(0.,){/Cycles}{0}
\FALabel(8.35062,7.98234)[t]{\scriptsize$g$}
\FAProp(14.5,13.5)(12.5,8.)(0.8,){/ScalarDash}{-1}
\FALabel(10.3233,12.0797)[r]{\scriptsize$\tilde u^a$}
\FAProp(14.5,13.5)(12.5,8.)(-0.8,){/Cycles}{0}
\FALabel(16.6767,9.4203)[l]{\scriptsize$g$}
\FAVert(5.,10.){0}
\FAVert(14.5,13.5){0}
\FAVert(12.5,8.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(5.,10.)(0.,){/Straight}{1}
\FALabel(1.88398,11.884)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(5.,10.)(0.,){/Straight}{-1}
\FALabel(3.11602,6.88398)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(12.5,12.)(0.,){/ScalarDash}{-1}
\FALabel(15.6743,14.4591)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(14.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(16.8422,4.73462)[t]{\scriptsize$\tilde u^a$}
\FAProp(5.,10.)(12.5,12.)(0.,){/Cycles}{0}
\FALabel(8.17026,12.694)[b]{\scriptsize$g$}
\FAProp(14.5,6.5)(12.5,12.)(0.8,){/ScalarDash}{1}
\FALabel(16.6767,10.5797)[l]{\scriptsize$\tilde u^a$}
\FAProp(14.5,6.5)(12.5,12.)(-0.8,){/Cycles}{0}
\FALabel(10.3233,7.9203)[r]{\scriptsize$g$}
\FAVert(5.,10.){0}
\FAVert(14.5,6.5){0}
\FAVert(12.5,12.){0}
\end{feynartspicture}
%
%\begin{feynartspicture}(300,300)(1,1)
%\FADiagram{}
%\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
%\FALabel(1.26965,12.0117)[tr]{\scriptsize$q$}
%\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
%\FALabel(2.73035,7.01172)[tl]{\scriptsize$q$}
%\FAProp(20.,15.)(15.5,10.)(0.,){/ScalarDash}{-1}
%\FALabel(18.4221,11.9431)[tl]{\scriptsize$\tilde u^a$}
%\FAProp(20.,5.)(15.5,10.)(0.,){/ScalarDash}{1}
%\FALabel(18.4221,8.0569)[bl]{\scriptsize$\tilde u^a$}
%\FAProp(4.,10.)(10.,10.)(0.,){/Cycles}{0}
%\FALabel(7.,11.77)[b]{\scriptsize$g$}
%\FAProp(10.,10.)(15.5,10.)(0.8,){/ScalarDash}{-1}
%\FALabel(12.75,6.73)[t]{\scriptsize$\tilde u_i^s$}
%\FAProp(10.,10.)(15.5,10.)(-0.8,){/ScalarDash}{1}
%\FALabel(12.75,13.27)[b]{\scriptsize$\tilde u_i^s$}
%\FAVert(4.,10.){0}
%\FAVert(10.,10.){0}
%\FAVert(15.5,10.){0}
%\end{feynartspicture}
%
%\begin{feynartspicture}(300,300)(1,1)
%\FADiagram{}
%\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
%\FALabel(1.26965,12.0117)[tr]{\scriptsize$q$}
%\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
%\FALabel(2.73035,7.01172)[tl]{\scriptsize$q$}
%\FAProp(20.,15.)(15.5,10.)(0.,){/ScalarDash}{-1}
%\FALabel(18.4221,11.9431)[tl]{\scriptsize$\tilde u^a$}
%\FAProp(20.,5.)(15.5,10.)(0.,){/ScalarDash}{1}
%\FALabel(18.4221,8.0569)[bl]{\scriptsize$\tilde u^a$}
%\FAProp(4.,10.)(10.,10.)(0.,){/Cycles}{0}
%\FALabel(7.,11.77)[b]{\scriptsize$g$}
%\FAProp(10.,10.)(15.5,10.)(0.8,){/ScalarDash}{-1}
%\FALabel(12.75,6.73)[t]{\scriptsize$\tilde d_i^s$}
%\FAProp(10.,10.)(15.5,10.)(-0.8,){/ScalarDash}{1}
%\FALabel(12.75,13.27)[b]{\scriptsize$\tilde d_i^s$}
%\FAVert(4.,10.){0}
%\FAVert(10.,10.){0}
%\FAVert(15.5,10.){0}
%\end{feynartspicture}
%
%\begin{feynartspicture}(300,300)(1,1)
%\FADiagram{}
%\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
%\FALabel(1.26965,12.0117)[tr]{\scriptsize$q$}
%\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
%\FALabel(2.73035,7.01172)[tl]{\scriptsize$q$}
%\FAProp(20.,15.)(15.5,10.)(0.,){/ScalarDash}{-1}
%\FALabel(18.4221,11.9431)[tl]{\scriptsize$\tilde u^a$}
%\FAProp(20.,5.)(15.5,10.)(0.,){/ScalarDash}{1}
%\FALabel(18.4221,8.0569)[bl]{\scriptsize$\tilde u^a$}
%\FAProp(4.,10.)(10.,10.)(0.,){/Cycles}{0}
%\FALabel(7.,11.77)[b]{\scriptsize$g$}
%\FAProp(10.,10.)(15.5,10.)(0.8,){/Cycles}{0}
%\FALabel(12.75,6.73)[t]{\scriptsize$g$}
%\FAProp(10.,10.)(15.5,10.)(-0.8,){/Cycles}{0}
%\FALabel(12.75,13.27)[b]{\scriptsize$g$}
%\FAVert(4.,10.){0}
%\FAVert(10.,10.){0}
%\FAVert(15.5,10.){0}
%\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(3.,10.)(0.,){/Straight}{1}
\FALabel(0.650886,12.1825)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(3.,10.)(0.,){/Straight}{-1}
\FALabel(2.34911,7.18253)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(17.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.6509,12.8175)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(17.,10.)(0.,){/ScalarDash}{1}
\FALabel(19.3491,7.81747)[bl]{\scriptsize$\tilde u^a$}
\FAProp(3.,10.)(7.,10.)(0.,){/Cycles}{0}
\FALabel(5.,11.77)[b]{\scriptsize$g$}
\FAProp(17.,10.)(13.,10.)(0.,){/Cycles}{0}
\FALabel(15.,8.23)[t]{\scriptsize$g$}
\FAProp(7.,10.)(13.,10.)(0.8,){/Straight}{-1}
\FALabel(10.,6.53)[t]{\scriptsize$u_i$}
\FAProp(7.,10.)(13.,10.)(-0.8,){/Straight}{1}
\FALabel(10.,13.47)[b]{\scriptsize$u_i$}
\FAVert(3.,10.){0}
\FAVert(17.,10.){0}
\FAVert(7.,10.){0}
\FAVert(13.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(3.,10.)(0.,){/Straight}{1}
\FALabel(0.650886,12.1825)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(3.,10.)(0.,){/Straight}{-1}
\FALabel(2.34911,7.18253)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(17.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.6509,12.8175)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(17.,10.)(0.,){/ScalarDash}{1}
\FALabel(19.3491,7.81747)[bl]{\scriptsize$\tilde u^a$}
\FAProp(3.,10.)(7.,10.)(0.,){/Cycles}{0}
\FALabel(5.,11.77)[b]{\scriptsize$g$}
\FAProp(17.,10.)(13.,10.)(0.,){/Cycles}{0}
\FALabel(15.,8.23)[t]{\scriptsize$g$}
\FAProp(7.,10.)(13.,10.)(0.8,){/Straight}{-1}
\FALabel(10.,6.53)[t]{\scriptsize$d_i$}
\FAProp(7.,10.)(13.,10.)(-0.8,){/Straight}{1}
\FALabel(10.,13.47)[b]{\scriptsize$d_i$}
\FAVert(3.,10.){0}
\FAVert(17.,10.){0}
\FAVert(7.,10.){0}
\FAVert(13.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(3.,10.)(0.,){/Straight}{1}
\FALabel(0.650886,12.1825)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(3.,10.)(0.,){/Straight}{-1}
\FALabel(2.34911,7.18253)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(17.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.6509,12.8175)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(17.,10.)(0.,){/ScalarDash}{1}
\FALabel(19.3491,7.81747)[bl]{\scriptsize$\tilde u^a$}
\FAProp(3.,10.)(7.,10.)(0.,){/Cycles}{0}
\FALabel(5.,11.77)[b]{\scriptsize$g$}
\FAProp(17.,10.)(13.,10.)(0.,){/Cycles}{0}
\FALabel(15.,8.23)[t]{\scriptsize$g$}
\FAProp(7.,10.)(13.,10.)(0.8,){/Straight}{0}
\FALabel(10.,6.78)[t]{\scriptsize$\tilde g$}
\FAProp(7.,10.)(13.,10.)(-0.8,){/Straight}{0}
\FALabel(10.,13.22)[b]{\scriptsize$\tilde g$}
\FAVert(3.,10.){0}
\FAVert(17.,10.){0}
\FAVert(7.,10.){0}
\FAVert(13.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(3.,10.)(0.,){/Straight}{1}
\FALabel(0.650886,12.1825)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(3.,10.)(0.,){/Straight}{-1}
\FALabel(2.34911,7.18253)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(17.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.6509,12.8175)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(17.,10.)(0.,){/ScalarDash}{1}
\FALabel(19.3491,7.81747)[bl]{\scriptsize$\tilde u^a$}
\FAProp(3.,10.)(7.,10.)(0.,){/Cycles}{0}
\FALabel(5.,11.77)[b]{\scriptsize$g$}
\FAProp(17.,10.)(13.,10.)(0.,){/Cycles}{0}
\FALabel(15.,8.23)[t]{\scriptsize$g$}
\FAProp(7.,10.)(13.,10.)(0.8,){/ScalarDash}{-1}
\FALabel(10.,6.53)[t]{\scriptsize$\tilde u_i^s$}
\FAProp(7.,10.)(13.,10.)(-0.8,){/ScalarDash}{1}
\FALabel(10.,13.47)[b]{\scriptsize$\tilde u_i^s$}
\FAVert(3.,10.){0}
\FAVert(17.,10.){0}
\FAVert(7.,10.){0}
\FAVert(13.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(3.,10.)(0.,){/Straight}{1}
\FALabel(0.650886,12.1825)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(3.,10.)(0.,){/Straight}{-1}
\FALabel(2.34911,7.18253)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(17.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.6509,12.8175)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(17.,10.)(0.,){/ScalarDash}{1}
\FALabel(19.3491,7.81747)[bl]{\scriptsize$\tilde u^a$}
\FAProp(3.,10.)(7.,10.)(0.,){/Cycles}{0}
\FALabel(5.,11.77)[b]{\scriptsize$g$}
\FAProp(17.,10.)(13.,10.)(0.,){/Cycles}{0}
\FALabel(15.,8.23)[t]{\scriptsize$g$}
\FAProp(7.,10.)(13.,10.)(0.8,){/ScalarDash}{-1}
\FALabel(10.,6.53)[t]{\scriptsize$\tilde d_i^s$}
\FAProp(7.,10.)(13.,10.)(-0.8,){/ScalarDash}{1}
\FALabel(10.,13.47)[b]{\scriptsize$\tilde d_i^s$}
\FAVert(3.,10.){0}
\FAVert(17.,10.){0}
\FAVert(7.,10.){0}
\FAVert(13.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(3.,10.)(0.,){/Straight}{1}
\FALabel(0.650886,12.1825)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(3.,10.)(0.,){/Straight}{-1}
\FALabel(2.34911,7.18253)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(17.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.6509,12.8175)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(17.,10.)(0.,){/ScalarDash}{1}
\FALabel(19.3491,7.81747)[bl]{\scriptsize$\tilde u^a$}
\FAProp(3.,10.)(7.,10.)(0.,){/Cycles}{0}
\FALabel(5.,11.77)[b]{\scriptsize$g$}
\FAProp(17.,10.)(13.,10.)(0.,){/Cycles}{0}
\FALabel(15.,8.23)[t]{\scriptsize$g$}
\FAProp(7.,10.)(13.,10.)(0.8,){/GhostDash}{-1}
\FALabel(10.,6.53)[t]{\scriptsize$u_g$}
\FAProp(7.,10.)(13.,10.)(-0.8,){/GhostDash}{1}
\FALabel(10.,13.47)[b]{\scriptsize$u_g$}
\FAVert(3.,10.){0}
\FAVert(17.,10.){0}
\FAVert(7.,10.){0}
\FAVert(13.,10.){0}
\end{feynartspicture}
%
%%%
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(3.,10.)(0.,){/Straight}{1}
\FALabel(0.650886,12.1825)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(3.,10.)(0.,){/Straight}{-1}
\FALabel(2.34911,7.18253)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(17.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.6509,12.8175)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(17.,10.)(0.,){/ScalarDash}{1}
\FALabel(19.3491,7.81747)[bl]{\scriptsize$\tilde u^a$}
\FAProp(3.,10.)(7.,10.)(0.,){/Cycles}{0}
\FALabel(5.,11.77)[b]{\scriptsize$g$}
\FAProp(17.,10.)(13.,10.)(0.,){/Cycles}{0}
\FALabel(15.,8.23)[t]{\scriptsize$g$}
\FAProp(7.,10.)(13.,10.)(0.8,){/Cycles}{0}
\FALabel(10.,6.53)[t]{\scriptsize$g$}
\FAProp(7.,10.)(13.,10.)(-0.8,){/Cycles}{0}
\FALabel(10.,13.47)[b]{\scriptsize$g$}
\FAVert(3.,10.){0}
\FAVert(17.,10.){0}
\FAVert(7.,10.){0}
\FAVert(13.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(16.4877,13.2107)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(17.5123,8.21074)[bl]{\scriptsize$\tilde u^a$}
\FAProp(6.,10.)(14.,10.)(0.,){/Cycles}{0}
\FALabel(10.,8.93)[t]{\scriptsize$g$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){1}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(16.4877,13.2107)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(17.5123,8.21074)[bl]{\scriptsize$\tilde u^a$}
\FAProp(6.,10.)(14.,10.)(0.,){/Cycles}{0}
\FALabel(10.,8.93)[t]{\scriptsize$g$}
\FAVert(14.,10.){0}
\FAVert(6.,10.){1}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(16.4877,13.2107)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(17.5123,8.21074)[bl]{\scriptsize$\tilde u^a$}
\FAProp(10.,10.)(6.,10.)(0.,){/Cycles}{0}
\FALabel(8.,8.23)[t]{\scriptsize$g$}
\FAProp(10.,10.)(14.,10.)(0.,){/Cycles}{0}
\FALabel(12.,11.77)[b]{\scriptsize$g$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}
\FAVert(10.,10.){1}
\end{feynartspicture}



==> DIAG/Q22strong2.tex <==
\unitlength=0.2bp%
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Straight}{-1}
\FALabel(3.36888,4.18457)[t]{\scriptsize$u$}
\FAProp(20.,15.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.9226,15.8181)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,5.5)(0.,){/ScalarDash}{1}
\FALabel(16.6311,4.18457)[t]{\scriptsize$\tilde u^a$}
\FAProp(10.,14.5)(10.,11.)(0.,){/Straight}{0}
\FALabel(10.82,12.75)[l]{\scriptsize$\tilde g$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/Straight}{0}
\FALabel(10.,4.68)[t]{\scriptsize$\tilde g$}
\FAProp(6.5,5.5)(10.,11.)(0.,){/ScalarDash}{-1}
\FALabel(7.42232,8.60216)[br]{\scriptsize$\tilde u^s$}
\FAProp(13.5,5.5)(10.,11.)(0.,){/Straight}{1}
\FALabel(12.5777,8.60216)[bl]{\scriptsize$u$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Straight}{-1}
\FALabel(3.36888,4.18457)[t]{\scriptsize$u$}
\FAProp(20.,15.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.9226,15.8181)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,5.5)(0.,){/ScalarDash}{1}
\FALabel(16.6311,4.18457)[t]{\scriptsize$\tilde u^a$}
\FAProp(10.,14.5)(10.,11.)(0.,){/Straight}{0}
\FALabel(10.82,12.75)[l]{\scriptsize$\tilde g$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/Straight}{-1}
\FALabel(10.,4.43)[t]{\scriptsize$u$}
\FAProp(6.5,5.5)(10.,11.)(0.,){/Cycles}{0}
\FALabel(6.83176,8.97797)[br]{\scriptsize$g$}
\FAProp(13.5,5.5)(10.,11.)(0.,){/Straight}{0}
\FALabel(12.3668,8.46794)[bl]{\scriptsize$\tilde g$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Straight}{-1}
\FALabel(3.36888,4.18457)[t]{\scriptsize$u$}
\FAProp(20.,15.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.9226,15.8181)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,5.5)(0.,){/ScalarDash}{1}
\FALabel(16.6311,4.18457)[t]{\scriptsize$\tilde u^a$}
\FAProp(10.,14.5)(10.,11.)(0.,){/Straight}{0}
\FALabel(10.82,12.75)[l]{\scriptsize$\tilde g$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,4.43)[t]{\scriptsize$\tilde u^a$}
\FAProp(6.5,5.5)(10.,11.)(0.,){/Straight}{0}
\FALabel(7.63324,8.46794)[br]{\scriptsize$\tilde g$}
\FAProp(13.5,5.5)(10.,11.)(0.,){/Cycles}{0}
\FALabel(12.5777,8.60216)[bl]{\scriptsize$g$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Straight}{-1}
\FALabel(3.36888,4.18457)[t]{\scriptsize$u$}
\FAProp(20.,15.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.9226,15.8181)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,5.5)(0.,){/ScalarDash}{1}
\FALabel(16.6311,4.18457)[t]{\scriptsize$\tilde u^a$}
\FAProp(10.,14.5)(10.,11.)(0.,){/Straight}{0}
\FALabel(10.82,12.75)[l]{\scriptsize$\tilde g$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/Cycles}{0}
\FALabel(10.,4.43)[t]{\scriptsize$g$}
\FAProp(6.5,5.5)(10.,11.)(0.,){/Straight}{-1}
\FALabel(7.42232,8.60216)[br]{\scriptsize$u$}
\FAProp(13.5,5.5)(10.,11.)(0.,){/ScalarDash}{1}
\FALabel(12.5777,8.60216)[bl]{\scriptsize$\tilde u^a$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$u$}
\FAProp(20.,15.)(13.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(16.6311,15.8154)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(14.9226,4.18193)[t]{\scriptsize$\tilde u^a$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/Straight}{0}
\FALabel(9.18,7.)[r]{\scriptsize$\tilde g$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Straight}{0}
\FALabel(10.,15.32)[b]{\scriptsize$\tilde g$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/ScalarDash}{1}
\FALabel(7.39114,11.199)[tr]{\scriptsize$\tilde u^s$}
\FAProp(13.5,14.5)(10.,8.5)(0.,){/Straight}{-1}
\FALabel(12.6089,11.199)[tl]{\scriptsize$u$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(13.5,14.5){0}
\FAVert(10.,8.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$u$}
\FAProp(20.,15.)(13.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(16.6311,15.8154)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(14.9226,4.18193)[t]{\scriptsize$\tilde u^a$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/Straight}{0}
\FALabel(9.18,7.)[r]{\scriptsize$\tilde g$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Straight}{1}
\FALabel(10.,15.57)[b]{\scriptsize$u$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/Cycles}{0}
\FALabel(7.39114,11.199)[tr]{\scriptsize$g$}
\FAProp(13.5,14.5)(10.,8.5)(0.,){/Straight}{0}
\FALabel(12.3929,11.325)[tl]{\scriptsize$\tilde g$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(13.5,14.5){0}
\FAVert(10.,8.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$u$}
\FAProp(20.,15.)(13.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(16.6311,15.8154)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(14.9226,4.18193)[t]{\scriptsize$\tilde u^a$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/Straight}{0}
\FALabel(9.18,7.)[r]{\scriptsize$\tilde g$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/ScalarDash}{1}
\FALabel(10.,15.57)[b]{\scriptsize$\tilde u^a$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/Straight}{0}
\FALabel(7.60709,11.325)[tr]{\scriptsize$\tilde g$}
\FAProp(13.5,14.5)(10.,8.5)(0.,){/Cycles}{0}
\FALabel(13.2135,10.8463)[tl]{\scriptsize$g$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(13.5,14.5){0}
\FAVert(10.,8.5){0}
\end{feynartspicture}
%
%%%%%%%%%%%%%%%% 7
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$u$}
\FAProp(20.,15.)(13.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(16.6311,15.8154)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(14.9226,4.18193)[t]{\scriptsize$\tilde u^a$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/Straight}{0}
\FALabel(9.18,7.)[r]{\scriptsize$\tilde g$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Cycles}{0}
\FALabel(10.,16.27)[b]{\scriptsize$g$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/Straight}{1}
\FALabel(7.39114,11.199)[tr]{\scriptsize$u$}
\FAProp(13.5,14.5)(10.,8.5)(0.,){/ScalarDash}{-1}
\FALabel(12.6089,11.199)[tl]{\scriptsize$\tilde u^a$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(13.5,14.5){0}
\FAVert(10.,8.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{\scriptsize$u$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{\scriptsize$u$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.4015,15.2803)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(16.4015,4.71969)[t]{\scriptsize$\tilde u^a$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Cycles}{0}
\FALabel(5.43,10.)[r]{\scriptsize$g$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{1}
\FALabel(10.,14.57)[b]{\scriptsize$u$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(10.,5.43)[t]{\scriptsize$u$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Straight}{0}
\FALabel(14.32,10.)[l]{\scriptsize$\tilde g$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{\scriptsize$u$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{\scriptsize$u$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.4015,15.2803)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(16.4015,4.71969)[t]{\scriptsize$\tilde u^a$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{0}
\FALabel(5.68,10.)[r]{\scriptsize$\tilde g$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(10.,14.57)[b]{\scriptsize$\tilde u^a$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,5.43)[t]{\scriptsize$\tilde u^a$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Cycles}{0}
\FALabel(15.27,10.)[l]{\scriptsize$g$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{\scriptsize$u$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{\scriptsize$u$}
\FAProp(20.,15.)(13.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(17.9814,13.8219)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(17.8314,6.42814)[tr]{\scriptsize$\tilde u^a$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(5.43,10.)[r]{\scriptsize$\tilde u^s$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{0}
\FALabel(10.,14.32)[b]{\scriptsize$\tilde g$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{0}
\FALabel(10.,5.68)[t]{\scriptsize$\tilde g$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){/Straight}{-1}
\FALabel(12.43,10.)[r]{\scriptsize$u$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{\scriptsize$u$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{\scriptsize$u$}
\FAProp(20.,15.)(13.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(17.9814,13.8219)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(17.8314,6.42814)[tr]{\scriptsize$\tilde u^a$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(5.43,10.)[r]{\scriptsize$u$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Cycles}{0}
\FALabel(10.,15.27)[b]{\scriptsize$g$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Cycles}{0}
\FALabel(10.,5.43)[t]{\scriptsize$g$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(12.43,10.)[r]{\scriptsize$\tilde u^a$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$u$}
\FAProp(20.,15.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.9226,15.8181)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(14.9226,4.18193)[t]{\scriptsize$\tilde u^a$}
\FAProp(10.,14.5)(10.,12.)(0.,){/Straight}{0}
\FALabel(10.82,13.25)[l]{\scriptsize$\tilde g$}
\FAProp(10.,5.5)(10.,8.)(0.,){/Straight}{0}
\FALabel(9.18,6.75)[r]{\scriptsize$\tilde g$}
\FAProp(10.,12.)(10.,8.)(1.,){/Straight}{-1}
\FALabel(6.93,10.)[r]{\scriptsize$u_i$}
\FAProp(10.,12.)(10.,8.)(-1.,){/ScalarDash}{1}
\FALabel(13.07,10.)[l]{\scriptsize$\tilde u_i^s$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,12.){0}
\FAVert(10.,8.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$u$}
\FAProp(20.,15.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.9226,15.8181)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(14.9226,4.18193)[t]{\scriptsize$\tilde u^a$}
\FAProp(10.,14.5)(10.,12.)(0.,){/Straight}{0}
\FALabel(10.82,13.25)[l]{\scriptsize$\tilde g$}
\FAProp(10.,5.5)(10.,8.)(0.,){/Straight}{0}
\FALabel(9.18,6.75)[r]{\scriptsize$\tilde g$}
\FAProp(10.,12.)(10.,8.)(1.,){/Straight}{1}
\FALabel(6.93,10.)[r]{\scriptsize$u_i$}
\FAProp(10.,12.)(10.,8.)(-1.,){/ScalarDash}{-1}
\FALabel(13.07,10.)[l]{\scriptsize$\tilde u_i^s$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,12.){0}
\FAVert(10.,8.){0}
\end{feynartspicture}
%
%%%%%%%%%%%%%%%%%%%%%% 7
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$u$}
\FAProp(20.,15.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.9226,15.8181)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(14.9226,4.18193)[t]{\scriptsize$\tilde u^a$}
\FAProp(10.,14.5)(10.,12.)(0.,){/Straight}{0}
\FALabel(10.82,13.25)[l]{\scriptsize$\tilde g$}
\FAProp(10.,5.5)(10.,8.)(0.,){/Straight}{0}
\FALabel(9.18,6.75)[r]{\scriptsize$\tilde g$}
\FAProp(10.,12.)(10.,8.)(1.,){/Straight}{-1}
\FALabel(6.93,10.)[r]{\scriptsize$d_i$}
\FAProp(10.,12.)(10.,8.)(-1.,){/ScalarDash}{1}
\FALabel(13.07,10.)[l]{\scriptsize$\tilde d_i^s$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,12.){0}
\FAVert(10.,8.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$u$}
\FAProp(20.,15.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.9226,15.8181)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(14.9226,4.18193)[t]{\scriptsize$\tilde u^a$}
\FAProp(10.,14.5)(10.,12.)(0.,){/Straight}{0}
\FALabel(10.82,13.25)[l]{\scriptsize$\tilde g$}
\FAProp(10.,5.5)(10.,8.)(0.,){/Straight}{0}
\FALabel(9.18,6.75)[r]{\scriptsize$\tilde g$}
\FAProp(10.,12.)(10.,8.)(1.,){/Straight}{1}
\FALabel(6.93,10.)[r]{\scriptsize$d_i$}
\FAProp(10.,12.)(10.,8.)(-1.,){/ScalarDash}{-1}
\FALabel(13.07,10.)[l]{\scriptsize$\tilde d_i^s$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,12.){0}
\FAVert(10.,8.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$u$}
\FAProp(20.,15.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.9226,15.8181)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(14.9226,4.18193)[t]{\scriptsize$\tilde u^a$}
\FAProp(10.,14.5)(10.,12.)(0.,){/Straight}{0}
\FALabel(10.82,13.25)[l]{\scriptsize$\tilde g$}
\FAProp(10.,5.5)(10.,8.)(0.,){/Straight}{0}
\FALabel(9.18,6.75)[r]{\scriptsize$\tilde g$}
\FAProp(10.,12.)(10.,8.)(1.,){/Straight}{0}
\FALabel(7.18,10.)[r]{\scriptsize$\tilde g$}
\FAProp(10.,12.)(10.,8.)(-1.,){/Cycles}{0}
\FALabel(13.07,10.)[l]{\scriptsize$g$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,12.){0}
\FAVert(10.,8.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{\scriptsize$u$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{\scriptsize$u$}
\FAProp(20.,15.)(10.,14.)(0.,){/ScalarDash}{-1}
\FALabel(14.8458,15.5623)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(10.,6.)(0.,){/ScalarDash}{1}
\FALabel(15.1542,6.56231)[b]{\scriptsize$\tilde u^a$}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{0}
\FALabel(9.18,10.)[r]{\scriptsize$\tilde g$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){1}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{\scriptsize$u$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{\scriptsize$u$}
\FAProp(20.,15.)(10.,14.)(0.,){/ScalarDash}{-1}
\FALabel(14.8458,15.5623)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(10.,6.)(0.,){/ScalarDash}{1}
\FALabel(15.1542,6.56231)[b]{\scriptsize$\tilde u^a$}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{0}
\FALabel(9.18,10.)[r]{\scriptsize$\tilde g$}
\FAVert(10.,6.){0}
\FAVert(10.,14.){1}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{\scriptsize$u$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{\scriptsize$u$}
\FAProp(20.,15.)(10.,14.)(0.,){/ScalarDash}{-1}
\FALabel(14.8458,15.5623)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(10.,6.)(0.,){/ScalarDash}{1}
\FALabel(15.1542,6.56231)[b]{\scriptsize$\tilde u^a$}
\FAProp(10.,10.)(10.,14.)(0.,){/Straight}{0}
\FALabel(10.82,12.)[l]{\scriptsize$\tilde g$}
\FAProp(10.,10.)(10.,6.)(0.,){/Straight}{0}
\FALabel(9.18,8.)[r]{\scriptsize$\tilde g$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}
\FAVert(10.,10.){1}
\end{feynartspicture}




==> DIAG/Q22weak0.tex <==
\unitlength=0.2bp%

\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{\scriptsize $q$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(16.,13.5)(0.,){/ScalarDash}{-1}
\FALabel(17.4558,15.2213)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(16.,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.4558,4.77869)[t]{\scriptsize$\tilde u^a$}
\FAProp(4.,10.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(7.,11.77)[b]{\scriptsize$g$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/Straight}{0}
\FALabel(16.82,10.)[l]{\scriptsize$\tilde \chi_i^0$}
\FAProp(16.,13.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(12.699,12.6089)[br]{\scriptsize$u$}
\FAProp(16.,6.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(12.699,7.39114)[tr]{\scriptsize$u$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(16.,13.5)(0.,){/ScalarDash}{-1}
\FALabel(17.4558,15.2213)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(16.,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.4558,4.77869)[t]{\scriptsize$\tilde u^a$}
\FAProp(4.,10.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(7.,11.77)[b]{\scriptsize$g$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/Straight}{1}
\FALabel(17.07,10.)[l]{\scriptsize$\tilde \chi_i$}
\FAProp(16.,13.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(12.699,12.6089)[br]{\scriptsize$d_i$}
\FAProp(16.,6.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(12.699,7.39114)[tr]{\scriptsize$d_i$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(16.,13.5)(0.,){/ScalarDash}{-1}
\FALabel(17.4558,15.2213)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(16.,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.4558,4.77869)[t]{\scriptsize$\tilde u^a$}
\FAProp(4.,10.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(7.,11.77)[b]{\scriptsize$g$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/ScalarDash}{0}
\FALabel(16.82,10.)[l]{\scriptsize$S^0$}
\FAProp(16.,13.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(12.699,12.6089)[br]{\scriptsize$\tilde u^s$}
\FAProp(16.,6.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(12.699,7.39114)[tr]{\scriptsize$\tilde u^s$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(16.,13.5)(0.,){/ScalarDash}{-1}
\FALabel(17.4558,15.2213)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(16.,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.4558,4.77869)[t]{\scriptsize$\tilde u^a$}
\FAProp(4.,10.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(7.,11.77)[b]{\scriptsize$g$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.07,10.)[l]{\scriptsize$S$}
\FAProp(16.,13.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(12.699,12.6089)[br]{\scriptsize$\tilde d_i^s$}
\FAProp(16.,6.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(12.699,7.39114)[tr]{\scriptsize$\tilde d_i^s$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(16.,13.5)(0.,){/ScalarDash}{-1}
\FALabel(17.4558,15.2213)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(16.,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.4558,4.77869)[t]{\scriptsize$\tilde u^a$}
\FAProp(4.,10.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(7.,11.77)[b]{\scriptsize$g$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/Sine}{0}
\FALabel(17.07,10.)[l]{\scriptsize$V^0$}
\FAProp(16.,13.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(12.699,12.6089)[br]{\scriptsize$\tilde u^a$}
\FAProp(16.,6.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(12.699,7.39114)[tr]{\scriptsize$\tilde u^a$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(16.,13.5)(0.,){/ScalarDash}{-1}
\FALabel(17.4558,15.2213)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(16.,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.4558,4.77869)[t]{\scriptsize$\tilde u^a$}
\FAProp(4.,10.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(7.,11.77)[b]{\scriptsize$g$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/Sine}{1}
\FALabel(17.07,10.)[l]{\scriptsize$W$}
\FAProp(16.,13.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(12.699,12.6089)[br]{\scriptsize$\tilde d_i^s$}
\FAProp(16.,6.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(12.699,7.39114)[tr]{\scriptsize$\tilde d_i^s$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{\scriptsize$q$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{\scriptsize$q$}
\FAProp(20.,15.)(16.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.2697,12.9883)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(16.,10.)(0.,){/ScalarDash}{1}
\FALabel(18.7303,7.98828)[bl]{\scriptsize$\tilde u^a$}
\FAProp(16.,10.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(13.,8.23)[t]{\scriptsize$g$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/Straight}{0}
\FALabel(3.18,10.)[r]{\scriptsize$\tilde \chi_i^0$}
\FAProp(4.,13.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(7.301,12.6089)[bl]{\scriptsize$\tilde q^s$}
\FAProp(4.,6.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(7.301,7.39114)[tl]{\scriptsize$\tilde q^s$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% SECONDA LINEA
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{\scriptsize$q$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{\scriptsize$q$}
\FAProp(20.,15.)(16.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.2697,12.9883)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(16.,10.)(0.,){/ScalarDash}{1}
\FALabel(18.7303,7.98828)[bl]{\scriptsize$\tilde u^a$}
\FAProp(16.,10.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(13.,8.23)[t]{\scriptsize$g$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.93,10.)[r]{\scriptsize$\tilde \chi_i$}
\FAProp(4.,13.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(7.301,12.6089)[bl]{\scriptsize$\tilde q'^s$}
\FAProp(4.,6.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(7.301,7.39114)[tl]{\scriptsize$\tilde q'^s$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{\scriptsize$q$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{\scriptsize$q$}
\FAProp(20.,15.)(16.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.2697,12.9883)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(16.,10.)(0.,){/ScalarDash}{1}
\FALabel(18.7303,7.98828)[bl]{\scriptsize$\tilde u^a$}
\FAProp(16.,10.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(13.,8.23)[t]{\scriptsize$g$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/Sine}{0}
\FALabel(2.93,10.)[r]{\scriptsize$V^0$}
\FAProp(4.,13.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(7.301,12.6089)[bl]{\scriptsize$q$}
\FAProp(4.,6.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(7.301,7.39114)[tl]{\scriptsize$q$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{\scriptsize$q$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{\scriptsize$q$}
\FAProp(20.,15.)(16.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.2697,12.9883)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(16.,10.)(0.,){/ScalarDash}{1}
\FALabel(18.7303,7.98828)[bl]{\scriptsize$\tilde u^a$}
\FAProp(16.,10.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(13.,8.23)[t]{\scriptsize$g$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/Sine}{-1}
\FALabel(2.93,10.)[r]{\scriptsize$W$}
\FAProp(4.,13.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(7.301,12.6089)[bl]{\scriptsize$q'$}
\FAProp(4.,6.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(7.301,7.39114)[tl]{\scriptsize$q'$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(5.,10.)(0.,){/Straight}{1}
\FALabel(1.88398,11.884)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(5.,10.)(0.,){/Straight}{-1}
\FALabel(3.11602,6.88398)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(14.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.8422,15.2654)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(12.5,8.)(0.,){/ScalarDash}{1}
\FALabel(15.6743,5.54086)[t]{\scriptsize$\tilde u^a$}
\FAProp(5.,10.)(12.5,8.)(0.,){/Cycles}{0}
\FALabel(8.35062,7.98234)[t]{\scriptsize$g$}
\FAProp(14.5,13.5)(12.5,8.)(0.8,){/ScalarDash}{-1}
\FALabel(10.3233,12.0797)[r]{\scriptsize$\tilde u^a$}
\FAProp(14.5,13.5)(12.5,8.)(-0.8,){/Sine}{0}
\FALabel(16.6767,9.4203)[l]{\scriptsize$V^0$}
\FAVert(5.,10.){0}
\FAVert(14.5,13.5){0}
\FAVert(12.5,8.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(5.,10.)(0.,){/Straight}{1}
\FALabel(1.88398,11.884)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(5.,10.)(0.,){/Straight}{-1}
\FALabel(3.11602,6.88398)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(14.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.8422,15.2654)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(12.5,8.)(0.,){/ScalarDash}{1}
\FALabel(15.6743,5.54086)[t]{\scriptsize$\tilde u^a$}
\FAProp(5.,10.)(12.5,8.)(0.,){/Cycles}{0}
\FALabel(8.35062,7.98234)[t]{\scriptsize$g$}
\FAProp(14.5,13.5)(12.5,8.)(0.8,){/ScalarDash}{-1}
\FALabel(10.3233,12.0797)[r]{\scriptsize$\tilde d_i^s$}
\FAProp(14.5,13.5)(12.5,8.)(-0.8,){/Sine}{1}
\FALabel(16.6767,9.4203)[l]{\scriptsize$W$}
\FAVert(5.,10.){0}
\FAVert(14.5,13.5){0}
\FAVert(12.5,8.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(5.,10.)(0.,){/Straight}{1}
\FALabel(1.88398,11.884)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(5.,10.)(0.,){/Straight}{-1}
\FALabel(3.11602,6.88398)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(12.5,12.)(0.,){/ScalarDash}{-1}
\FALabel(15.6743,14.4591)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(14.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(16.8422,4.73462)[t]{\scriptsize$\tilde u^a$}
\FAProp(5.,10.)(12.5,12.)(0.,){/Cycles}{0}
\FALabel(8.17026,12.694)[b]{\scriptsize$g$}
\FAProp(14.5,6.5)(12.5,12.)(0.8,){/ScalarDash}{1}
\FALabel(16.6767,10.5797)[l]{\scriptsize$\tilde u^a$}
\FAProp(14.5,6.5)(12.5,12.)(-0.8,){/Sine}{0}
\FALabel(10.3233,7.9203)[r]{\scriptsize$V^0$}
\FAVert(5.,10.){0}
\FAVert(14.5,6.5){0}
\FAVert(12.5,12.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(5.,10.)(0.,){/Straight}{1}
\FALabel(1.88398,11.884)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(5.,10.)(0.,){/Straight}{-1}
\FALabel(3.11602,6.88398)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(12.5,12.)(0.,){/ScalarDash}{-1}
\FALabel(15.6743,14.4591)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(14.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(16.8422,4.73462)[t]{\scriptsize$\tilde u^a$}
\FAProp(5.,10.)(12.5,12.)(0.,){/Cycles}{0}
\FALabel(8.17026,12.694)[b]{\scriptsize$g$}
\FAProp(14.5,6.5)(12.5,12.)(0.8,){/ScalarDash}{1}
\FALabel(16.6767,10.5797)[l]{\scriptsize$\tilde d_i^s$}
\FAProp(14.5,6.5)(12.5,12.)(-0.8,){/Sine}{-1}
\FALabel(10.3233,7.9203)[r]{\scriptsize$W$}
\FAVert(5.,10.){0}
\FAVert(14.5,6.5){0}
\FAVert(12.5,12.){0}
\end{feynartspicture}
%
%%%%%%%%%%%%%%%% TERZA LINEA
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{\scriptsize$q$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{\scriptsize$q$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.4015,15.2803)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(16.4015,4.71969)[t]{\scriptsize$\tilde u^a$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(5.43,10.)[r]{\scriptsize$\tilde q^s$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{0}
\FALabel(10.,14.32)[b]{\scriptsize$\tilde \chi_i^0$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{0}
\FALabel(10.,5.68)[t]{\scriptsize$\tilde g$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(14.57,10.)[l]{\scriptsize$u$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{\scriptsize$q$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{\scriptsize$q$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.4015,15.2803)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(16.4015,4.71969)[t]{\scriptsize$\tilde u^a$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(5.43,10.)[r]{\scriptsize$\tilde q^s$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{0}
\FALabel(10.,14.32)[b]{\scriptsize$\tilde g$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{0}
\FALabel(10.,5.68)[t]{\scriptsize$\tilde \chi_i^0$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(14.57,10.)[l]{\scriptsize$u$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{\scriptsize$q$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{\scriptsize$q$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.4015,15.2803)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(16.4015,4.71969)[t]{\scriptsize$\tilde u^a$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(5.43,10.)[r]{\scriptsize$q$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Sine}{0}
\FALabel(10.,14.57)[b]{\scriptsize$V^0$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Cycles}{0}
\FALabel(10.,5.43)[t]{\scriptsize$g$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(14.57,10.)[l]{\scriptsize$\tilde u^a$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{\scriptsize$q$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{\scriptsize$q$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.4015,15.2803)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(16.4015,4.71969)[t]{\scriptsize$\tilde u^a$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(5.43,10.)[r]{\scriptsize$q$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Cycles}{0}
\FALabel(10.,15.27)[b]{\scriptsize$g$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Sine}{0}
\FALabel(10.,5.43)[t]{\scriptsize$V^0$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(14.57,10.)[l]{\scriptsize$\tilde u^a$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{\scriptsize$q$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{\scriptsize$q$}
\FAProp(20.,15.)(13.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(17.9814,13.8219)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(17.8314,6.42814)[tr]{\scriptsize$\tilde u^a$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(5.43,10.)[r]{\scriptsize$\tilde q^s$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{0}
\FALabel(10.,14.32)[b]{\scriptsize$\tilde \chi_i^0$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{0}
\FALabel(10.,5.68)[t]{\scriptsize$\tilde g$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){/Straight}{-1}
\FALabel(12.43,10.)[r]{\scriptsize$u$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{\scriptsize$q$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{\scriptsize$q$}
\FAProp(20.,15.)(13.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(17.9814,13.8219)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(17.8314,6.42814)[tr]{\scriptsize$\tilde u^a$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(5.43,10.)[r]{\scriptsize$\tilde q^s$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{0}
\FALabel(10.,14.32)[b]{\scriptsize$\tilde g$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{0}
\FALabel(10.,5.68)[t]{\scriptsize$\tilde \chi_i^0$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){/Straight}{-1}
\FALabel(12.43,10.)[r]{\scriptsize$u$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{\scriptsize$q$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{\scriptsize$q$}
\FAProp(20.,15.)(13.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(17.9814,13.8219)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(17.8314,6.42814)[tr]{\scriptsize$\tilde u^a$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(5.43,10.)[r]{\scriptsize$q$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Sine}{0}
\FALabel(10.,14.57)[b]{\scriptsize$V^0$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Cycles}{0}
\FALabel(10.,5.43)[t]{\scriptsize$g$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(12.43,10.)[r]{\scriptsize$\tilde u^a$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}
\end{feynartspicture}
%
%%%%%%%%%%%%%%%%% QUARTA LINEA
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{\scriptsize$q$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{\scriptsize$q$}
\FAProp(20.,15.)(13.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(17.9814,13.8219)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(17.8314,6.42814)[tr]{\scriptsize$\tilde u^a$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(5.43,10.)[r]{\scriptsize$q$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Cycles}{0}
\FALabel(10.,15.27)[b]{\scriptsize$g$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Sine}{0}
\FALabel(10.,5.43)[t]{\scriptsize$V^0$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(12.43,10.)[r]{\scriptsize$\tilde u^a$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(16.4877,13.2107)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(17.5123,8.21074)[bl]{\scriptsize$\tilde u^a$}
\FAProp(6.,10.)(14.,10.)(0.,){/Cycles}{0}
\FALabel(10.,8.93)[t]{\scriptsize$g$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){1}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{\scriptsize$q$}
\FAProp(20.,15.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(16.4877,13.2107)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(17.5123,8.21074)[bl]{\scriptsize$\tilde u^a$}
\FAProp(6.,10.)(14.,10.)(0.,){/Cycles}{0}
\FALabel(10.,8.93)[t]{\scriptsize$g$}
\FAVert(14.,10.){0}
\FAVert(6.,10.){1}
\end{feynartspicture}



==> DIAG/Q22weak1.tex <==
\unitlength=0.2bp%

\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$d$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Straight}{-1}
\FALabel(3.36888,4.18457)[t]{\scriptsize$d$}
\FAProp(20.,15.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.9226,15.8181)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,5.5)(0.,){/ScalarDash}{1}
\FALabel(16.6311,4.18457)[t]{\scriptsize$\tilde u^a$}
\FAProp(10.,14.5)(10.,11.)(0.,){/Straight}{1}
\FALabel(11.07,12.75)[l]{\scriptsize$\tilde \chi_i$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/Straight}{0}
\FALabel(10.,4.68)[t]{\scriptsize$\tilde g$}
\FAProp(6.5,5.5)(10.,11.)(0.,){/ScalarDash}{-1}
\FALabel(7.42232,8.60216)[br]{\scriptsize$\tilde d^s$}
\FAProp(13.5,5.5)(10.,11.)(0.,){/Straight}{1}
\FALabel(12.5777,8.60216)[bl]{\scriptsize$u$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$d$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Straight}{-1}
\FALabel(3.36888,4.18457)[t]{\scriptsize$d$}
\FAProp(20.,15.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.9226,15.8181)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,5.5)(0.,){/ScalarDash}{1}
\FALabel(16.6311,4.18457)[t]{\scriptsize$\tilde u^a$}
\FAProp(10.,14.5)(10.,11.)(0.,){/Straight}{1}
\FALabel(11.07,12.75)[l]{\scriptsize$\tilde \chi_i$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/Cycles}{0}
\FALabel(10.,4.43)[t]{\scriptsize$g$}
\FAProp(6.5,5.5)(10.,11.)(0.,){/Straight}{-1}
\FALabel(7.42232,8.60216)[br]{\scriptsize$d$}
\FAProp(13.5,5.5)(10.,11.)(0.,){/ScalarDash}{1}
\FALabel(12.5777,8.60216)[bl]{\scriptsize$\tilde u^a$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{\scriptsize$d$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$d$}
\FAProp(20.,15.)(13.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(16.6311,15.8154)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(14.9226,4.18193)[t]{\scriptsize$\tilde u^a$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/Straight}{-1}
\FALabel(8.93,7.)[r]{\scriptsize$\tilde \chi_i$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Straight}{0}
\FALabel(10.,15.32)[b]{\scriptsize$\tilde g$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/ScalarDash}{1}
\FALabel(7.39114,11.199)[tr]{\scriptsize$\tilde d^s$}
\FAProp(13.5,14.5)(10.,8.5)(0.,){/Straight}{-1}
\FALabel(12.6089,11.199)[tl]{\scriptsize$u$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(13.5,14.5){0}
\FAVert(10.,8.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{\scriptsize$d$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$d$}
\FAProp(20.,15.)(13.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(16.6311,15.8154)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(14.9226,4.18193)[t]{\scriptsize$\tilde u^a$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/Straight}{-1}
\FALabel(8.93,7.)[r]{\scriptsize$\tilde \chi_i$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Cycles}{0}
\FALabel(10.,16.27)[b]{\scriptsize$g$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/Straight}{1}
\FALabel(7.39114,11.199)[tr]{\scriptsize$d$}
\FAProp(13.5,14.5)(10.,8.5)(0.,){/ScalarDash}{-1}
\FALabel(12.6089,11.199)[tl]{\scriptsize$\tilde u^a$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(13.5,14.5){0}
\FAVert(10.,8.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{\scriptsize$d$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{\scriptsize$d$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.4015,15.2803)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(16.4015,4.71969)[t]{\scriptsize$\tilde u^a$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{0}
\FALabel(5.68,10.)[r]{\scriptsize$\tilde g$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(10.,14.57)[b]{\scriptsize$\tilde d^s$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,5.43)[t]{\scriptsize$\tilde d^t$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(14.57,10.)[l]{\scriptsize$S$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{\scriptsize$d$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{\scriptsize$d$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.4015,15.2803)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(16.4015,4.71969)[t]{\scriptsize$\tilde u^a$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Sine}{1}
\FALabel(5.43,10.)[r]{\scriptsize$W$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{1}
\FALabel(10.,14.57)[b]{\scriptsize$u$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(10.,5.43)[t]{\scriptsize$u$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Straight}{0}
\FALabel(14.32,10.)[l]{\scriptsize$\tilde g$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{\scriptsize$d$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{\scriptsize$d$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.4015,15.2803)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(16.4015,4.71969)[t]{\scriptsize$\tilde u^a$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Cycles}{0}
\FALabel(5.43,10.)[r]{\scriptsize$g$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{1}
\FALabel(10.,14.57)[b]{\scriptsize$d$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(10.,5.43)[t]{\scriptsize$d$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Straight}{1}
\FALabel(14.57,10.)[l]{\scriptsize$\tilde \chi_i$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}
\end{feynartspicture}
%
%%%%%%%%%%%% SECONDA LINEA
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{\scriptsize$d$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{\scriptsize$d$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.4015,15.2803)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(16.4015,4.71969)[t]{\scriptsize$\tilde u^a$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{0}
\FALabel(5.68,10.)[r]{\scriptsize$\tilde g$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(10.,14.57)[b]{\scriptsize$\tilde d^s$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,5.43)[t]{\scriptsize$\tilde d^t$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Sine}{1}
\FALabel(14.57,10.)[l]{\scriptsize$W$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{\scriptsize$d$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{\scriptsize$d$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.4015,15.2803)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(16.4015,4.71969)[t]{\scriptsize$\tilde u^a$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(5.43,10.)[r]{\scriptsize$\tilde \chi_i$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(10.,14.57)[b]{\scriptsize$\tilde u^a$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,5.43)[t]{\scriptsize$\tilde u^a$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Cycles}{0}
\FALabel(15.27,10.)[l]{\scriptsize$g$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(13.5,13.)(0.,){/Straight}{1}
\FALabel(3.41023,15.5279)[b]{\scriptsize$d$}
\FAProp(0.,5.)(6.5,6.)(0.,){/Straight}{-1}
\FALabel(3.48569,4.44802)[t]{\scriptsize$d$}
\FAProp(20.,15.)(6.5,13.)(0.,){/ScalarDash}{-1}
\FALabel(16.5898,15.5279)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,6.)(0.,){/ScalarDash}{1}
\FALabel(16.5143,4.44802)[t]{\scriptsize$\tilde u^a$}
\FAProp(13.5,13.)(6.5,13.)(0.,){/Straight}{1}
\FALabel(10.,11.93)[t]{\scriptsize$u$}
\FAProp(13.5,13.)(13.5,6.)(0.,){/Sine}{1}
\FALabel(14.57,9.5)[l]{\scriptsize$W$}
\FAProp(6.5,6.)(6.5,13.)(0.,){/Straight}{0}
\FALabel(5.68,9.5)[r]{\scriptsize$\tilde g$}
\FAProp(6.5,6.)(13.5,6.)(0.,){/ScalarDash}{-1}
\FALabel(10.,4.93)[t]{\scriptsize$\tilde d^s$}
\FAVert(13.5,13.){0}
\FAVert(6.5,6.){0}
\FAVert(6.5,13.){0}
\FAVert(13.5,6.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(13.5,13.)(0.,){/Straight}{1}
\FALabel(3.41023,15.5279)[b]{\scriptsize$d$}
\FAProp(0.,5.)(6.5,6.)(0.,){/Straight}{-1}
\FALabel(3.48569,4.44802)[t]{\scriptsize$d$}
\FAProp(20.,15.)(6.5,13.)(0.,){/ScalarDash}{-1}
\FALabel(16.5898,15.5279)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,6.)(0.,){/ScalarDash}{1}
\FALabel(16.5143,4.44802)[t]{\scriptsize$\tilde u^a$}
\FAProp(13.5,13.)(6.5,13.)(0.,){/Straight}{1}
\FALabel(10.,11.93)[t]{\scriptsize$d$}
\FAProp(13.5,13.)(13.5,6.)(0.,){/Cycles}{0}
\FALabel(15.27,9.5)[l]{\scriptsize$g$}
\FAProp(6.5,6.)(6.5,13.)(0.,){/Straight}{-1}
\FALabel(5.43,9.5)[r]{\scriptsize$\tilde \chi_i$}
\FAProp(6.5,6.)(13.5,6.)(0.,){/ScalarDash}{-1}
\FALabel(10.,4.93)[t]{\scriptsize$\tilde u^a$}
\FAVert(13.5,13.){0}
\FAVert(6.5,6.){0}
\FAVert(6.5,13.){0}
\FAVert(13.5,6.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(13.5,13.)(0.,){/Straight}{1}
\FALabel(3.41023,15.5279)[b]{\scriptsize$d$}
\FAProp(0.,5.)(6.5,6.)(0.,){/Straight}{-1}
\FALabel(3.48569,4.44802)[t]{\scriptsize$d$}
\FAProp(20.,15.)(6.5,13.)(0.,){/ScalarDash}{-1}
\FALabel(16.5898,15.5279)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,6.)(0.,){/ScalarDash}{1}
\FALabel(16.5143,4.44802)[t]{\scriptsize$\tilde u^a$}
\FAProp(13.5,13.)(6.5,13.)(0.,){/ScalarDash}{1}
\FALabel(10.,11.93)[t]{\scriptsize$\tilde d^s$}
\FAProp(13.5,13.)(13.5,6.)(0.,){/Straight}{0}
\FALabel(14.32,9.5)[l]{\scriptsize$\tilde g$}
\FAProp(6.5,6.)(6.5,13.)(0.,){/Sine}{-1}
\FALabel(5.43,9.5)[r]{\scriptsize$W$}
\FAProp(6.5,6.)(13.5,6.)(0.,){/Straight}{-1}
\FALabel(10.,4.93)[t]{\scriptsize$u$}
\FAVert(13.5,13.){0}
\FAVert(6.5,6.){0}
\FAVert(6.5,13.){0}
\FAVert(13.5,6.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(13.5,13.)(0.,){/Straight}{1}
\FALabel(3.41023,15.5279)[b]{\scriptsize$d$}
\FAProp(0.,5.)(6.5,6.)(0.,){/Straight}{-1}
\FALabel(3.48569,4.44802)[t]{\scriptsize$d$}
\FAProp(20.,15.)(6.5,13.)(0.,){/ScalarDash}{-1}
\FALabel(16.5898,15.5279)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,6.)(0.,){/ScalarDash}{1}
\FALabel(16.5143,4.44802)[t]{\scriptsize$\tilde u^a$}
\FAProp(13.5,13.)(6.5,13.)(0.,){/ScalarDash}{1}
\FALabel(10.,11.93)[t]{\scriptsize$\tilde u^a$}
\FAProp(13.5,13.)(13.5,6.)(0.,){/Straight}{1}
\FALabel(14.57,9.5)[l]{\scriptsize$\tilde \chi_i$}
\FAProp(6.5,6.)(6.5,13.)(0.,){/Cycles}{0}
\FALabel(4.73,9.5)[r]{\scriptsize$g$}
\FAProp(6.5,6.)(13.5,6.)(0.,){/Straight}{-1}
\FALabel(10.,4.93)[t]{\scriptsize$d$}
\FAVert(13.5,13.){0}
\FAVert(6.5,6.){0}
\FAVert(6.5,13.){0}
\FAVert(13.5,6.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{\scriptsize$d$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{\scriptsize$d$}
\FAProp(20.,15.)(10.,14.)(0.,){/ScalarDash}{-1}
\FALabel(14.8458,15.5623)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(10.,6.)(0.,){/ScalarDash}{1}
\FALabel(15.1542,6.56231)[b]{\scriptsize$\tilde u^a$}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{1}
\FALabel(8.93,10.)[r]{\scriptsize$\tilde \chi_i$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){1}
\end{feynartspicture}
%
%TERZA LINEA
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{\scriptsize$d$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{\scriptsize$d$}
\FAProp(20.,15.)(10.,14.)(0.,){/ScalarDash}{-1}
\FALabel(14.8458,15.5623)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(10.,6.)(0.,){/ScalarDash}{1}
\FALabel(15.1542,6.56231)[b]{\scriptsize$\tilde u^a$}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{1}
\FALabel(8.93,10.)[r]{\scriptsize$\tilde \chi_i$}
\FAVert(10.,6.){0}
\FAVert(10.,14.){1}
\end{feynartspicture}


==> DIAG/Q22weak2.tex <==
\unitlength=0.2bp%

\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{\scriptsize$u$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{\scriptsize$u$}
\FAProp(20.,15.)(16.,13.5)(0.,){/ScalarDash}{-1}
\FALabel(17.4558,15.2213)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(16.,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.4558,4.77869)[t]{\scriptsize$\tilde u^a$}
\FAProp(4.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.,11.07)[b]{\scriptsize$V^0$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/Straight}{0}
\FALabel(16.82,10.)[l]{\scriptsize$\tilde g$}
\FAProp(16.,13.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(12.699,12.6089)[br]{\scriptsize$u$}
\FAProp(16.,6.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(12.699,7.39114)[tr]{\scriptsize$u$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{\scriptsize$u$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{\scriptsize$u$}
\FAProp(20.,15.)(16.,13.5)(0.,){/ScalarDash}{-1}
\FALabel(17.4558,15.2213)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(16.,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.4558,4.77869)[t]{\scriptsize$\tilde u^a$}
\FAProp(4.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.,11.07)[b]{\scriptsize$V^0$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/Cycles}{0}
\FALabel(17.77,10.)[l]{\scriptsize$g$}
\FAProp(16.,13.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(12.699,12.6089)[br]{\scriptsize$\tilde u^a$}
\FAProp(16.,6.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(12.699,7.39114)[tr]{\scriptsize$\tilde u^a$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{\scriptsize$u$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{\scriptsize$u$}
\FAProp(20.,15.)(16.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.2697,12.9883)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(16.,10.)(0.,){/ScalarDash}{1}
\FALabel(18.7303,7.98828)[bl]{\scriptsize$\tilde u^a$}
\FAProp(16.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(13.,9.18)[t]{\scriptsize$S^0$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/Straight}{0}
\FALabel(3.18,10.)[r]{\scriptsize$\tilde g$}
\FAProp(4.,13.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(7.301,12.6089)[bl]{\scriptsize$\tilde u^s$}
\FAProp(4.,6.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(7.301,7.39114)[tl]{\scriptsize$\tilde u^t$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{\scriptsize$u$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{\scriptsize$u$}
\FAProp(20.,15.)(16.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.2697,12.9883)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(16.,10.)(0.,){/ScalarDash}{1}
\FALabel(18.7303,7.98828)[bl]{\scriptsize$\tilde u^a$}
\FAProp(16.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(13.,8.93)[t]{\scriptsize$V^0$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/Straight}{0}
\FALabel(3.18,10.)[r]{\scriptsize$\tilde g$}
\FAProp(4.,13.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(7.301,12.6089)[bl]{\scriptsize$\tilde u^s$}
\FAProp(4.,6.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(7.301,7.39114)[tl]{\scriptsize$\tilde u^s$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{\scriptsize$u$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{\scriptsize$u$}
\FAProp(20.,15.)(16.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.2697,12.9883)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(16.,10.)(0.,){/ScalarDash}{1}
\FALabel(18.7303,7.98828)[bl]{\scriptsize$\tilde u^a$}
\FAProp(16.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(13.,8.93)[t]{\scriptsize$V^0$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/Cycles}{0}
\FALabel(2.93,10.)[r]{\scriptsize$g$}
\FAProp(4.,13.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(7.301,12.6089)[bl]{\scriptsize$u$}
\FAProp(4.,6.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(7.301,7.39114)[tl]{\scriptsize$u$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Straight}{-1}
\FALabel(3.36888,4.18457)[t]{\scriptsize$u$}
\FAProp(20.,15.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.9226,15.8181)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,5.5)(0.,){/ScalarDash}{1}
\FALabel(16.6311,4.18457)[t]{\scriptsize$\tilde u^a$}
\FAProp(10.,14.5)(10.,11.)(0.,){/Straight}{0}
\FALabel(10.82,12.75)[l]{\scriptsize$\tilde \chi_i^0$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/Straight}{0}
\FALabel(10.,4.68)[t]{\scriptsize$\tilde g$}
\FAProp(6.5,5.5)(10.,11.)(0.,){/ScalarDash}{-1}
\FALabel(7.42232,8.60216)[br]{\scriptsize$\tilde u^s$}
\FAProp(13.5,5.5)(10.,11.)(0.,){/Straight}{1}
\FALabel(12.5777,8.60216)[bl]{\scriptsize$u$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Straight}{-1}
\FALabel(3.36888,4.18457)[t]{\scriptsize$u$}
\FAProp(20.,15.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.9226,15.8181)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,5.5)(0.,){/ScalarDash}{1}
\FALabel(16.6311,4.18457)[t]{\scriptsize$\tilde u^a$}
\FAProp(10.,14.5)(10.,11.)(0.,){/Straight}{0}
\FALabel(10.82,12.75)[l]{\scriptsize$\tilde g$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/Straight}{0}
\FALabel(10.,4.68)[t]{\scriptsize$\tilde \chi_i^0$}
\FAProp(6.5,5.5)(10.,11.)(0.,){/ScalarDash}{-1}
\FALabel(7.42232,8.60216)[br]{\scriptsize$\tilde u^s$}
\FAProp(13.5,5.5)(10.,11.)(0.,){/Straight}{1}
\FALabel(12.5777,8.60216)[bl]{\scriptsize$u$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.){0}
\end{feynartspicture}
%
%%%%%
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Straight}{-1}
\FALabel(3.36888,4.18457)[t]{\scriptsize$u$}
\FAProp(20.,15.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.9226,15.8181)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,5.5)(0.,){/ScalarDash}{1}
\FALabel(16.6311,4.18457)[t]{\scriptsize$\tilde u^a$}
\FAProp(10.,14.5)(10.,11.)(0.,){/Straight}{0}
\FALabel(10.82,12.75)[l]{\scriptsize$\tilde g$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/Straight}{1}
\FALabel(10.,4.43)[t]{\scriptsize$\tilde \chi_i$}
\FAProp(6.5,5.5)(10.,11.)(0.,){/ScalarDash}{-1}
\FALabel(7.42232,8.60216)[br]{\scriptsize$\tilde d_i^s$}
\FAProp(13.5,5.5)(10.,11.)(0.,){/Straight}{1}
\FALabel(12.5777,8.60216)[bl]{\scriptsize$d_i$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Straight}{-1}
\FALabel(3.36888,4.18457)[t]{\scriptsize$u$}
\FAProp(20.,15.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.9226,15.8181)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,5.5)(0.,){/ScalarDash}{1}
\FALabel(16.6311,4.18457)[t]{\scriptsize$\tilde u^a$}
\FAProp(10.,14.5)(10.,11.)(0.,){/Straight}{0}
\FALabel(10.82,12.75)[l]{\scriptsize$\tilde \chi_i^0$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/Cycles}{0}
\FALabel(10.,4.43)[t]{\scriptsize$g$}
\FAProp(6.5,5.5)(10.,11.)(0.,){/Straight}{-1}
\FALabel(7.42232,8.60216)[br]{\scriptsize$u$}
\FAProp(13.5,5.5)(10.,11.)(0.,){/ScalarDash}{1}
\FALabel(12.5777,8.60216)[bl]{\scriptsize$\tilde u^a$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Straight}{-1}
\FALabel(3.36888,4.18457)[t]{\scriptsize$u$}
\FAProp(20.,15.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.9226,15.8181)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,5.5)(0.,){/ScalarDash}{1}
\FALabel(16.6311,4.18457)[t]{\scriptsize$\tilde u^a$}
\FAProp(10.,14.5)(10.,11.)(0.,){/Straight}{0}
\FALabel(10.82,12.75)[l]{\scriptsize$\tilde g$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/Sine}{0}
\FALabel(10.,4.43)[t]{\scriptsize$V^0$}
\FAProp(6.5,5.5)(10.,11.)(0.,){/Straight}{-1}
\FALabel(7.42232,8.60216)[br]{\scriptsize$u$}
\FAProp(13.5,5.5)(10.,11.)(0.,){/ScalarDash}{1}
\FALabel(12.5777,8.60216)[bl]{\scriptsize$\tilde u^a$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Straight}{-1}
\FALabel(3.36888,4.18457)[t]{\scriptsize$u$}
\FAProp(20.,15.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.9226,15.8181)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,5.5)(0.,){/ScalarDash}{1}
\FALabel(16.6311,4.18457)[t]{\scriptsize$\tilde u^a$}
\FAProp(10.,14.5)(10.,11.)(0.,){/Straight}{0}
\FALabel(10.82,12.75)[l]{\scriptsize$\tilde g$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/Sine}{1}
\FALabel(10.,4.43)[t]{\scriptsize$W$}
\FAProp(6.5,5.5)(10.,11.)(0.,){/Straight}{-1}
\FALabel(7.42232,8.60216)[br]{\scriptsize$d_i$}
\FAProp(13.5,5.5)(10.,11.)(0.,){/ScalarDash}{1}
\FALabel(12.5777,8.60216)[bl]{\scriptsize$\tilde d_i^s$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$u$}
\FAProp(20.,15.)(13.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(16.6311,15.8154)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(14.9226,4.18193)[t]{\scriptsize$\tilde u^a$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/Straight}{0}
\FALabel(9.18,7.)[r]{\scriptsize$\tilde \chi_i^0$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Straight}{0}
\FALabel(10.,15.32)[b]{\scriptsize$\tilde g$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/ScalarDash}{1}
\FALabel(7.39114,11.199)[tr]{\scriptsize$\tilde u^s$}
\FAProp(13.5,14.5)(10.,8.5)(0.,){/Straight}{-1}
\FALabel(12.6089,11.199)[tl]{\scriptsize$u$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(13.5,14.5){0}
\FAVert(10.,8.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$u$}
\FAProp(20.,15.)(13.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(16.6311,15.8154)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(14.9226,4.18193)[t]{\scriptsize$\tilde u^a$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/Straight}{0}
\FALabel(9.18,7.)[r]{\scriptsize$\tilde g$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Straight}{0}
\FALabel(10.,15.32)[b]{\scriptsize$\tilde \chi_i^0$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/ScalarDash}{1}
\FALabel(7.39114,11.199)[tr]{\scriptsize$\tilde u^s$}
\FAProp(13.5,14.5)(10.,8.5)(0.,){/Straight}{-1}
\FALabel(12.6089,11.199)[tl]{\scriptsize$u$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(13.5,14.5){0}
\FAVert(10.,8.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$u$}
\FAProp(20.,15.)(13.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(16.6311,15.8154)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(14.9226,4.18193)[t]{\scriptsize$\tilde u^a$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/Straight}{0}
\FALabel(9.18,7.)[r]{\scriptsize$\tilde g$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Straight}{-1}
\FALabel(10.,15.57)[b]{\scriptsize$\tilde \chi_i$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/ScalarDash}{1}
\FALabel(7.39114,11.199)[tr]{\scriptsize$\tilde d_i^s$}
\FAProp(13.5,14.5)(10.,8.5)(0.,){/Straight}{-1}
\FALabel(12.6089,11.199)[tl]{\scriptsize$d_i$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(13.5,14.5){0}
\FAVert(10.,8.5){0}
\end{feynartspicture}
%
%%%%%
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$u$}
\FAProp(20.,15.)(13.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(16.6311,15.8154)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(14.9226,4.18193)[t]{\scriptsize$\tilde u^a$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/Straight}{0}
\FALabel(9.18,7.)[r]{\scriptsize$\tilde \chi_i^0$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Cycles}{0}
\FALabel(10.,16.27)[b]{\scriptsize$g$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/Straight}{1}
\FALabel(7.39114,11.199)[tr]{\scriptsize$u$}
\FAProp(13.5,14.5)(10.,8.5)(0.,){/ScalarDash}{-1}
\FALabel(12.6089,11.199)[tl]{\scriptsize$\tilde u^a$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(13.5,14.5){0}
\FAVert(10.,8.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$u$}
\FAProp(20.,15.)(13.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(16.6311,15.8154)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(14.9226,4.18193)[t]{\scriptsize$\tilde u^a$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/Straight}{0}
\FALabel(9.18,7.)[r]{\scriptsize$\tilde g$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Sine}{0}
\FALabel(10.,15.57)[b]{\scriptsize$V^0$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/Straight}{1}
\FALabel(7.39114,11.199)[tr]{\scriptsize$u$}
\FAProp(13.5,14.5)(10.,8.5)(0.,){/ScalarDash}{-1}
\FALabel(12.6089,11.199)[tl]{\scriptsize$\tilde u^a$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(13.5,14.5){0}
\FAVert(10.,8.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$u$}
\FAProp(20.,15.)(13.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(16.6311,15.8154)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(14.9226,4.18193)[t]{\scriptsize$\tilde u^a$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/Straight}{0}
\FALabel(9.18,7.)[r]{\scriptsize$\tilde g$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Sine}{-1}
\FALabel(10.,15.57)[b]{\scriptsize$W$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/Straight}{1}
\FALabel(7.39114,11.199)[tr]{\scriptsize$d_i$}
\FAProp(13.5,14.5)(10.,8.5)(0.,){/ScalarDash}{-1}
\FALabel(12.6089,11.199)[tl]{\scriptsize$\tilde d_i^s$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(13.5,14.5){0}
\FAVert(10.,8.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(5.,10.)(0.,){/Straight}{1}
\FALabel(1.88398,11.884)[tr]{\scriptsize$u$}
\FAProp(0.,5.)(5.,10.)(0.,){/Straight}{-1}
\FALabel(3.11602,6.88398)[tl]{\scriptsize$u$}
\FAProp(20.,15.)(14.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.8422,15.2654)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(12.5,8.)(0.,){/ScalarDash}{1}
\FALabel(15.6743,5.54086)[t]{\scriptsize$\tilde u^a$}
\FAProp(5.,10.)(12.5,8.)(0.,){/Sine}{0}
\FALabel(8.35062,7.98234)[t]{\scriptsize$V^0$}
\FAProp(14.5,13.5)(12.5,8.)(0.8,){/ScalarDash}{-1}
\FALabel(10.3233,12.0797)[r]{\scriptsize$\tilde u^a$}
\FAProp(14.5,13.5)(12.5,8.)(-0.8,){/Cycles}{0}
\FALabel(16.6767,9.4203)[l]{\scriptsize$g$}
\FAVert(5.,10.){0}
\FAVert(14.5,13.5){0}
\FAVert(12.5,8.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(5.,10.)(0.,){/Straight}{1}
\FALabel(1.88398,11.884)[tr]{\scriptsize$u$}
\FAProp(0.,5.)(5.,10.)(0.,){/Straight}{-1}
\FALabel(3.11602,6.88398)[tl]{\scriptsize$u$}
\FAProp(20.,15.)(12.5,12.)(0.,){/ScalarDash}{-1}
\FALabel(15.6743,14.4591)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(14.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(16.8422,4.73462)[t]{\scriptsize$\tilde u^a$}
\FAProp(5.,10.)(12.5,12.)(0.,){/Sine}{0}
\FALabel(8.35062,12.0177)[b]{\scriptsize$V^0$}
\FAProp(14.5,6.5)(12.5,12.)(0.8,){/ScalarDash}{1}
\FALabel(16.6767,10.5797)[l]{\scriptsize$\tilde u^a$}
\FAProp(14.5,6.5)(12.5,12.)(-0.8,){/Cycles}{0}
\FALabel(10.3233,7.9203)[r]{\scriptsize$g$}
\FAVert(5.,10.){0}
\FAVert(14.5,6.5){0}
\FAVert(12.5,12.){0}
\end{feynartspicture}
%
%%%%
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{\scriptsize$u$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{\scriptsize$u$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.4015,15.2803)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(16.4015,4.71969)[t]{\scriptsize$\tilde u^a$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{0}
\FALabel(5.68,10.)[r]{\scriptsize$\tilde g$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(10.,14.57)[b]{\scriptsize$\tilde u^s$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,5.43)[t]{\scriptsize$\tilde u^t$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/ScalarDash}{0}
\FALabel(14.32,10.)[l]{\scriptsize$S^0$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{\scriptsize$u$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{\scriptsize$u$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.4015,15.2803)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(16.4015,4.71969)[t]{\scriptsize$\tilde u^a$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Sine}{0}
\FALabel(5.43,10.)[r]{\scriptsize$V^0$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{1}
\FALabel(10.,14.57)[b]{\scriptsize$u$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(10.,5.43)[t]{\scriptsize$u$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Straight}{0}
\FALabel(14.32,10.)[l]{\scriptsize$\tilde g$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{\scriptsize$u$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{\scriptsize$u$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.4015,15.2803)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(16.4015,4.71969)[t]{\scriptsize$\tilde u^a$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Cycles}{0}
\FALabel(5.43,10.)[r]{\scriptsize$g$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{1}
\FALabel(10.,14.57)[b]{\scriptsize$u$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(10.,5.43)[t]{\scriptsize$u$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Straight}{0}
\FALabel(14.32,10.)[l]{\scriptsize$\tilde \chi_i^0$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{\scriptsize$u$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{\scriptsize$u$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.4015,15.2803)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(16.4015,4.71969)[t]{\scriptsize$\tilde u^a$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{0}
\FALabel(5.68,10.)[r]{\scriptsize$\tilde g$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(10.,14.57)[b]{\scriptsize$\tilde u^a$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,5.43)[t]{\scriptsize$\tilde u^a$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Sine}{0}
\FALabel(14.57,10.)[l]{\scriptsize$V^0$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{\scriptsize$u$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{\scriptsize$u$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.4015,15.2803)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(16.4015,4.71969)[t]{\scriptsize$\tilde u^a$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{0}
\FALabel(5.68,10.)[r]{\scriptsize$\tilde \chi_i^0$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(10.,14.57)[b]{\scriptsize$\tilde u^a$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,5.43)[t]{\scriptsize$\tilde u^a$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Cycles}{0}
\FALabel(15.27,10.)[l]{\scriptsize$g$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(13.5,13.)(0.,){/Straight}{1}
\FALabel(3.41023,15.5279)[b]{\scriptsize$u$}
\FAProp(0.,5.)(6.5,6.)(0.,){/Straight}{-1}
\FALabel(3.48569,4.44802)[t]{\scriptsize$u$}
\FAProp(20.,15.)(6.5,13.)(0.,){/ScalarDash}{-1}
\FALabel(16.5898,15.5279)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,6.)(0.,){/ScalarDash}{1}
\FALabel(16.5143,4.44802)[t]{\scriptsize$\tilde u^a$}
\FAProp(13.5,13.)(6.5,13.)(0.,){/Straight}{1}
\FALabel(10.,11.93)[t]{\scriptsize$u$}
\FAProp(13.5,13.)(13.5,6.)(0.,){/Sine}{0}
\FALabel(14.57,9.5)[l]{\scriptsize$V^0$}
\FAProp(6.5,6.)(6.5,13.)(0.,){/Straight}{0}
\FALabel(5.68,9.5)[r]{\scriptsize$\tilde g$}
\FAProp(6.5,6.)(13.5,6.)(0.,){/ScalarDash}{-1}
\FALabel(10.,4.93)[t]{\scriptsize$\tilde u^a$}
\FAVert(13.5,13.){0}
\FAVert(6.5,6.){0}
\FAVert(6.5,13.){0}
\FAVert(13.5,6.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(13.5,13.)(0.,){/Straight}{1}
\FALabel(3.41023,15.5279)[b]{\scriptsize$u$}
\FAProp(0.,5.)(6.5,6.)(0.,){/Straight}{-1}
\FALabel(3.48569,4.44802)[t]{\scriptsize$u$}
\FAProp(20.,15.)(6.5,13.)(0.,){/ScalarDash}{-1}
\FALabel(16.5898,15.5279)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,6.)(0.,){/ScalarDash}{1}
\FALabel(16.5143,4.44802)[t]{\scriptsize$\tilde u^a$}
\FAProp(13.5,13.)(6.5,13.)(0.,){/Straight}{1}
\FALabel(10.,11.93)[t]{\scriptsize$u$}
\FAProp(13.5,13.)(13.5,6.)(0.,){/Cycles}{0}
\FALabel(15.27,9.5)[l]{\scriptsize$g$}
\FAProp(6.5,6.)(6.5,13.)(0.,){/Straight}{0}
\FALabel(5.68,9.5)[r]{\scriptsize$\tilde \chi_i^0$}
\FAProp(6.5,6.)(13.5,6.)(0.,){/ScalarDash}{-1}
\FALabel(10.,4.93)[t]{\scriptsize$\tilde u^a$}
\FAVert(13.5,13.){0}
\FAVert(6.5,6.){0}
\FAVert(6.5,13.){0}
\FAVert(13.5,6.){0}
\end{feynartspicture}
%
%%%%%
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(13.5,13.)(0.,){/Straight}{1}
\FALabel(3.41023,15.5279)[b]{\scriptsize$u$}
\FAProp(0.,5.)(6.5,6.)(0.,){/Straight}{-1}
\FALabel(3.48569,4.44802)[t]{\scriptsize$u$}
\FAProp(20.,15.)(6.5,13.)(0.,){/ScalarDash}{-1}
\FALabel(16.5898,15.5279)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,6.)(0.,){/ScalarDash}{1}
\FALabel(16.5143,4.44802)[t]{\scriptsize$\tilde u^a$}
\FAProp(13.5,13.)(6.5,13.)(0.,){/ScalarDash}{1}
\FALabel(10.,11.93)[t]{\scriptsize$\tilde u^a$}
\FAProp(13.5,13.)(13.5,6.)(0.,){/Straight}{0}
\FALabel(14.32,9.5)[l]{\scriptsize$\tilde g$}
\FAProp(6.5,6.)(6.5,13.)(0.,){/Sine}{0}
\FALabel(5.43,9.5)[r]{\scriptsize$V^0$}
\FAProp(6.5,6.)(13.5,6.)(0.,){/Straight}{-1}
\FALabel(10.,4.93)[t]{\scriptsize$u$}
\FAVert(13.5,13.){0}
\FAVert(6.5,6.){0}
\FAVert(6.5,13.){0}
\FAVert(13.5,6.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(13.5,13.)(0.,){/Straight}{1}
\FALabel(3.41023,15.5279)[b]{\scriptsize$u$}
\FAProp(0.,5.)(6.5,6.)(0.,){/Straight}{-1}
\FALabel(3.48569,4.44802)[t]{\scriptsize$u$}
\FAProp(20.,15.)(6.5,13.)(0.,){/ScalarDash}{-1}
\FALabel(16.5898,15.5279)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(13.5,6.)(0.,){/ScalarDash}{1}
\FALabel(16.5143,4.44802)[t]{\scriptsize$\tilde u^a$}
\FAProp(13.5,13.)(6.5,13.)(0.,){/ScalarDash}{1}
\FALabel(10.,11.93)[t]{\scriptsize$\tilde u^a$}
\FAProp(13.5,13.)(13.5,6.)(0.,){/Straight}{0}
\FALabel(14.32,9.5)[l]{\scriptsize$\tilde \chi_i^0$}
\FAProp(6.5,6.)(6.5,13.)(0.,){/Cycles}{0}
\FALabel(4.73,9.5)[r]{\scriptsize$g$}
\FAProp(6.5,6.)(13.5,6.)(0.,){/Straight}{-1}
\FALabel(10.,4.93)[t]{\scriptsize$u$}
\FAVert(13.5,13.){0}
\FAVert(6.5,6.){0}
\FAVert(6.5,13.){0}
\FAVert(13.5,6.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{\scriptsize$u$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{\scriptsize$u$}
\FAProp(20.,15.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(16.4877,13.2107)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(17.5123,8.21074)[bl]{\scriptsize$\tilde u^a$}
\FAProp(6.,10.)(14.,10.)(0.,){/Sine}{0}
\FALabel(10.,9.18)[t]{\scriptsize$V^0$}
\FAVert(14.,10.){0}
\FAVert(6.,10.){1}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{\scriptsize$u$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{\scriptsize$u$}
\FAProp(20.,15.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(16.4877,13.2107)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(17.5123,8.21074)[bl]{\scriptsize$\tilde u^a$}
\FAProp(6.,10.)(14.,10.)(0.,){/Sine}{0}
\FALabel(10.,8.93)[t]{\scriptsize$V^0$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){1}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{\scriptsize$u$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{\scriptsize$u$}
\FAProp(20.,15.)(10.,14.)(0.,){/ScalarDash}{-1}
\FALabel(14.8458,15.5623)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(10.,6.)(0.,){/ScalarDash}{1}
\FALabel(15.1542,6.56231)[b]{\scriptsize$\tilde u^a$}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{0}
\FALabel(9.18,10.)[r]{\scriptsize$\tilde \chi_i^0$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){1}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{\scriptsize$u$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{\scriptsize$u$}
\FAProp(20.,15.)(10.,14.)(0.,){/ScalarDash}{-1}
\FALabel(14.8458,15.5623)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(10.,6.)(0.,){/ScalarDash}{1}
\FALabel(15.1542,6.56231)[b]{\scriptsize$\tilde u^a$}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{0}
\FALabel(9.18,10.)[r]{\scriptsize$\tilde g$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){1}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{\scriptsize$u$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{\scriptsize$u$}
\FAProp(20.,15.)(10.,14.)(0.,){/ScalarDash}{-1}
\FALabel(14.8458,15.5623)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(10.,6.)(0.,){/ScalarDash}{1}
\FALabel(15.1542,6.56231)[b]{\scriptsize$\tilde u^a$}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{0}
\FALabel(9.18,10.)[r]{\scriptsize$\tilde \chi_i^0$}
\FAVert(10.,6.){0}
\FAVert(10.,14.){1}
\end{feynartspicture}
%
%%%%%
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{\scriptsize$u$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{\scriptsize$u$}
\FAProp(20.,15.)(10.,14.)(0.,){/ScalarDash}{-1}
\FALabel(14.8458,15.5623)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,5.)(10.,6.)(0.,){/ScalarDash}{1}
\FALabel(15.1542,6.56231)[b]{\scriptsize$\tilde u^a$}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{0}
\FALabel(9.18,10.)[r]{\scriptsize$\tilde g$}
\FAVert(10.,6.){0}
\FAVert(10.,14.){1}
\end{feynartspicture}


==> DIAG/Q23gamma.tex <==
\unitlength=0.2bp%
%\scriptsize
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){/Straight}{1}
\FALabel(2.18736,11.8331)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(5.5,10.)(0.,){/Straight}{-1}
\FALabel(3.31264,6.83309)[tl]{\scriptsize$q$}
\FAProp(20.,17.)(12.5,10.)(0.,){/ScalarDash}{-1}
\FALabel(15.6724,14.1531)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(12.5,10.)(0.,){/ScalarDash}{1}
\FALabel(17.6,11.07)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(12.5,10.)(0.,){/Sine}{0}
\FALabel(15.6724,5.84686)[tr]{\scriptsize$\gamma$}
\FAProp(5.5,10.)(12.5,10.)(0.,){/Cycles}{0}
\FALabel(9.,8.93)[t]{\scriptsize$g$}
\FAVert(5.5,10.){0}
\FAVert(12.5,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.5,10.)(0.,){/Straight}{1}
\FALabel(1.57789,11.9431)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(4.5,10.)(0.,){/Straight}{-1}
\FALabel(2.92211,6.9431)[tl]{\scriptsize$q$}
\FAProp(20.,17.)(13.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(15.9787,16.7297)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(10.85,8.4)(0.,){/ScalarDash}{1}
\FALabel(18.4569,10.7663)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(13.,14.5)(0.,){/Sine}{0}
\FALabel(17.7665,4.80001)[tr]{\scriptsize$\gamma$}
\FAProp(4.5,10.)(10.85,8.4)(0.,){/Cycles}{0}
\FALabel(7.29629,8.17698)[t]{\scriptsize$g$}
\FAProp(13.,14.5)(10.85,8.4)(0.,){/ScalarDash}{-1}
\FALabel(10.9431,11.9652)[r]{\scriptsize$\tilde u^a$}
\FAVert(4.5,10.){0}
\FAVert(13.,14.5){0}
\FAVert(10.85,8.4){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){/Straight}{1}
\FALabel(2.18736,11.8331)[tr]\scriptsize{$q$}
\FAProp(0.,5.)(5.5,10.)(0.,){/Straight}{-1}
\FALabel(3.31264,6.83309)[tl]{\scriptsize$q$}
\FAProp(20.,17.)(11.5,10.)(0.,){/ScalarDash}{-1}
\FALabel(15.2447,14.2165)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(15.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.2784,8.9935)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(15.5,6.5)(0.,){/Sine}{0}
\FALabel(18.2216,5.4935)[bl]{\scriptsize$\gamma$}
\FAProp(5.5,10.)(11.5,10.)(0.,){/Cycles}{0}
\FALabel(8.5,11.77)[b]{\scriptsize$g$}
\FAProp(11.5,10.)(15.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(12.9593,7.56351)[tr]{\scriptsize$\tilde u^a$}
\FAVert(5.5,10.){0}
\FAVert(11.5,10.){0}
\FAVert(15.5,6.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,5.5)(0.,){/Straight}{1}
\FALabel(3.19219,13.2012)[bl]{\scriptsize$q$}
\FAProp(0.,5.)(10.,13.)(0.,){/Straight}{-1}
\FALabel(3.17617,6.28478)[tl]{\scriptsize$q$}
\FAProp(20.,17.)(16.,13.5)(0.,){/ScalarDash}{-1}
\FALabel(17.4593,15.9365)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(16.,13.5)(0.,){/ScalarDash}{1}
\FALabel(17.4593,11.0635)[tr]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Sine}{0}
\FALabel(14.6241,3.22628)[t]{\scriptsize$\gamma$}
\FAProp(10.,5.5)(10.,13.)(0.,){/Straight}{1}
\FALabel(11.07,9.25)[l]{\scriptsize$q$}
\FAProp(10.,13.)(16.,13.5)(0.,){/Cycles}{0}
\FALabel(12.8131,15.0122)[b]{\scriptsize$g$}
\FAVert(10.,5.5){0}
\FAVert(10.,13.){0}
\FAVert(16.,13.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,13.)(0.,){/Straight}{1}
\FALabel(5.30398,15.0399)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$q$}
\FAProp(20.,17.)(15.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(17.2784,15.9935)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(15.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(18.2216,12.4935)[bl]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Sine}{0}
\FALabel(15.3759,5.27372)[b]{\scriptsize$\gamma$}
\FAProp(10.,13.)(10.,5.5)(0.,){/Straight}{1}
\FALabel(8.93,9.25)[r]{\scriptsize$q$}
\FAProp(10.,13.)(15.5,13.5)(0.,){/Cycles}{0}
\FALabel(12.8903,12.1864)[t]{\scriptsize$g$}
\FAVert(10.,13.){0}
\FAVert(10.,5.5){0}
\FAVert(15.5,13.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$u$}
\FAProp(20.,17.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.6241,16.7737)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(15.,11.07)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Sine}{0}
\FALabel(15.3759,5.27372)[b]{\scriptsize$\gamma$}
\FAProp(10.,14.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(9.18,12.25)[r]{\scriptsize$\tilde g$}
\FAProp(10.,5.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(8.93,7.75)[r]{\scriptsize$u$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,7.)(0.,){/Straight}{-1}
\FALabel(5.30398,4.9601)[t]{\scriptsize$u$}
\FAProp(20.,17.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.6241,16.7737)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(15.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.2784,8.9935)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(15.5,6.5)(0.,){/Sine}{0}
\FALabel(17.2784,4.0065)[tr]{\scriptsize$\gamma$}
\FAProp(10.,14.5)(10.,7.)(0.,){/Straight}{0}
\FALabel(9.18,10.75)[r]{\scriptsize$\tilde g$}
\FAProp(10.,7.)(15.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(12.6097,5.68637)[t]{\scriptsize$\tilde u^a$}
\FAVert(10.,14.5){0}
\FAVert(10.,7.){0}
\FAVert(15.5,6.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$u$}
\FAProp(20.,17.)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(15.8366,15.2248)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(17.7693,10.1016)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(10.,14.5)(0.,){/Sine}{0}
\FALabel(16.7913,4.81596)[tr]{\scriptsize$\gamma$}
\FAProp(10.,14.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(8.93,12.25)[r]{\scriptsize$u$}
\FAProp(10.,5.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(9.18,7.75)[r]{\scriptsize$\tilde g$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$u$}
\FAProp(20.,17.)(15.5,14.)(0.,){/ScalarDash}{-1}
\FALabel(17.3702,16.3097)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(13.8364,8.43358)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(15.5,14.)(0.,){/Sine}{0}
\FALabel(18.2486,4.40534)[r]{\scriptsize$\gamma$}
\FAProp(10.,14.5)(10.,5.5)(0.,){/Straight}{0}
\FALabel(9.18,10.)[r]{\scriptsize$\tilde g$}
\FAProp(10.,14.5)(15.5,14.)(0.,){/ScalarDash}{1}
\FALabel(12.8903,15.3136)[b]{\scriptsize$\tilde u^a$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(15.5,14.){0}
\end{feynartspicture}


==> DIAG/Q23gluon1.tex <==
\unitlength=0.2bp%
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){/Straight}{1}
\FALabel(2.18736,11.8331)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(5.5,10.)(0.,){/Straight}{-1}
\FALabel(3.31264,6.83309)[tl]{\scriptsize$q$}
\FAProp(20.,17.)(12.5,10.)(0.,){/ScalarDash}{-1}
\FALabel(15.6724,14.1531)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(12.5,10.)(0.,){/ScalarDash}{1}
\FALabel(17.6,11.07)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(12.5,10.)(0.,){/Cycles}{0}
\FALabel(15.1948,5.33513)[tr]{\scriptsize$g$}
\FAProp(5.5,10.)(12.5,10.)(0.,){/Cycles}{0}
\FALabel(9.,8.93)[t]{\scriptsize$g$}
\FAVert(5.5,10.){0}
\FAVert(12.5,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){/Straight}{1}
\FALabel(2.18736,11.8331)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(5.5,10.)(0.,){/Straight}{-1}
\FALabel(3.31264,6.83309)[tl]{\scriptsize$q$}
\FAProp(20.,17.)(15.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(17.2784,15.9935)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(15.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(18.2216,12.4935)[bl]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(12.,10.)(0.,){/Cycles}{0}
\FALabel(14.9984,5.2867)[tr]{\scriptsize$g$}
\FAProp(5.5,10.)(12.,10.)(0.,){/Cycles}{0}
\FALabel(8.75,8.93)[t]{\scriptsize$g$}
\FAProp(15.5,13.5)(12.,10.)(0.,){/Cycles}{0}
\FALabel(13.134,12.366)[br]{\scriptsize$g$}
\FAVert(5.5,10.){0}
\FAVert(15.5,13.5){0}
\FAVert(12.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.5,10.)(0.,){/Straight}{1}
\FALabel(1.57789,11.9431)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(4.5,10.)(0.,){/Straight}{-1}
\FALabel(2.92211,6.9431)[tl]{\scriptsize$q$}
\FAProp(20.,17.)(13.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(15.9787,16.7297)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(10.85,8.4)(0.,){/ScalarDash}{1}
\FALabel(18.4569,10.7663)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(13.,14.5)(0.,){/Cycles}{0}
\FALabel(17.1685,4.43605)[tr]{\scriptsize$g$}
\FAProp(4.5,10.)(10.85,8.4)(0.,){/Cycles}{0}
\FALabel(7.29629,8.17698)[t]{\scriptsize$g$}
\FAProp(13.,14.5)(10.85,8.4)(0.,){/ScalarDash}{-1}
\FALabel(10.9431,11.9652)[r]{\scriptsize$\tilde u^a$}
\FAVert(4.5,10.){0}
\FAVert(13.,14.5){0}
\FAVert(10.85,8.4){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){/Straight}{1}
\FALabel(2.18736,11.8331)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(5.5,10.)(0.,){/Straight}{-1}
\FALabel(3.31264,6.83309)[tl]{\scriptsize$q$}
\FAProp(20.,17.)(11.5,10.)(0.,){/ScalarDash}{-1}
\FALabel(15.2447,14.2165)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(15.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.2784,8.9935)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(15.5,6.5)(0.,){/Cycles}{0}
\FALabel(18.2216,5.4935)[bl]{\scriptsize$g$}
\FAProp(5.5,10.)(11.5,10.)(0.,){/Cycles}{0}
\FALabel(8.5,11.77)[b]{\scriptsize$g$}
\FAProp(11.5,10.)(15.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(12.9593,7.56351)[tr]{\scriptsize$\tilde u^a$}
\FAVert(5.5,10.){0}
\FAVert(11.5,10.){0}
\FAVert(15.5,6.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,5.5)(0.,){/Straight}{1}
\FALabel(3.19219,13.2012)[bl]{\scriptsize$q$}
\FAProp(0.,5.)(10.,13.)(0.,){/Straight}{-1}
\FALabel(3.17617,6.28478)[tl]{\scriptsize$q$}
\FAProp(20.,17.)(16.,13.5)(0.,){/ScalarDash}{-1}
\FALabel(17.4593,15.9365)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(16.,13.5)(0.,){/ScalarDash}{1}
\FALabel(17.4593,11.0635)[tr]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(14.4543,2.54718)[t]{\scriptsize$g$}
\FAProp(10.,5.5)(10.,13.)(0.,){/Straight}{1}
\FALabel(11.07,9.25)[l]{\scriptsize$q$}
\FAProp(10.,13.)(16.,13.5)(0.,){/Cycles}{0}
\FALabel(12.8131,15.0122)[b]{\scriptsize$g$}
\FAVert(10.,5.5){0}
\FAVert(10.,13.){0}
\FAVert(16.,13.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,13.)(0.,){/Straight}{1}
\FALabel(5.30398,15.0399)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$q$}
\FAProp(20.,17.)(15.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(17.2784,15.9935)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(15.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(18.2216,12.4935)[bl]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(15.3759,5.27372)[b]{\scriptsize$g$}
\FAProp(10.,13.)(10.,5.5)(0.,){/Straight}{1}
\FALabel(8.93,9.25)[r]{\scriptsize$q$}
\FAProp(10.,13.)(15.5,13.5)(0.,){/Cycles}{0}
\FALabel(12.8903,12.1864)[t]{\scriptsize$g$}
\FAVert(10.,13.){0}
\FAVert(10.,5.5){0}
\FAVert(15.5,13.5){0}
\end{feynartspicture}
%%
%%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$u$}
\FAProp(20.,17.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.6241,16.7737)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(17.2909,9.58086)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(16.9352,3.20173)[tr]{\scriptsize$g$}
\FAProp(10.,14.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(9.18,12.25)[r]{\scriptsize$\tilde g$}
\FAProp(10.,5.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(9.18,7.75)[r]{\scriptsize$\tilde g$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$u$}
\FAProp(20.,17.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.6241,16.7737)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(15.,11.07)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(15.3759,5.27372)[b]{\scriptsize$g$}
\FAProp(10.,14.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(9.18,12.25)[r]{\scriptsize$\tilde g$}
\FAProp(10.,5.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(8.93,7.75)[r]{\scriptsize$u$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,7.)(0.,){/Straight}{-1}
\FALabel(5.30398,4.9601)[t]{\scriptsize$u$}
\FAProp(20.,17.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.6241,16.7737)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(15.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.2784,8.9935)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(15.5,6.5)(0.,){/Cycles}{0}
\FALabel(16.8486,3.45396)[tr]{\scriptsize$g$}
\FAProp(10.,14.5)(10.,7.)(0.,){/Straight}{0}
\FALabel(9.18,10.75)[r]{\scriptsize$\tilde g$}
\FAProp(10.,7.)(15.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(12.6097,5.68637)[t]{\scriptsize$\tilde u^a$}
\FAVert(10.,14.5){0}
\FAVert(10.,7.){0}
\FAVert(15.5,6.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$u$}
\FAProp(20.,17.)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(15.8366,15.2248)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(17.7693,10.1016)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(16.2631,4.35663)[tr]{\scriptsize$g$}
\FAProp(10.,14.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(8.93,12.25)[r]{\scriptsize$u$}
\FAProp(10.,5.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(9.18,7.75)[r]{\scriptsize$\tilde g$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$u$}
\FAProp(20.,17.)(15.5,14.)(0.,){/ScalarDash}{-1}
\FALabel(17.3702,16.3097)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(13.8364,8.43358)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(15.5,14.)(0.,){/Cycles}{0}
\FALabel(17.6007,4.1403)[r]{\scriptsize$g$}
\FAProp(10.,14.5)(10.,5.5)(0.,){/Straight}{0}
\FALabel(9.18,10.)[r]{\scriptsize$\tilde g$}
\FAProp(10.,14.5)(15.5,14.)(0.,){/ScalarDash}{1}
\FALabel(12.8903,15.3136)[b]{\scriptsize$\tilde u^a$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(15.5,14.){0}
\end{feynartspicture}



==> DIAG/Q23gluon2.tex <==
\unitlength=0.2bp%
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){/Straight}{1}
\FALabel(2.18736,11.8331)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(5.5,10.)(0.,){/Straight}{-1}
\FALabel(3.31264,6.83309)[tl]{\scriptsize$q$}
\FAProp(20.,17.)(12.5,10.)(0.,){/ScalarDash}{-1}
\FALabel(15.6724,14.1531)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(12.5,10.)(0.,){/ScalarDash}{1}
\FALabel(17.6,11.07)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(12.5,10.)(0.,){/Cycles}{0}
\FALabel(15.1948,5.33513)[tr]{\scriptsize$g$}
\FAProp(5.5,10.)(12.5,10.)(0.,){/Sine}{0}
\FALabel(9.,8.93)[t]{\scriptsize$V^0$}
\FAVert(5.5,10.){0}
\FAVert(12.5,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(4.5,10.)(0.,){/Straight}{1}
\FALabel(1.57789,11.9431)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(4.5,10.)(0.,){/Straight}{-1}
\FALabel(2.92211,6.9431)[tl]{\scriptsize$q$}
\FAProp(20.,17.)(13.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(15.9787,16.7297)[b]{\scriptsize~$\tilde u^a$}
\FAProp(20.,10.)(10.85,8.4)(0.,){/ScalarDash}{1}
\FALabel(18.4569,10.7663)[b]{\scriptsize~$\tilde u^a$}
\FAProp(20.,3.)(13.,14.5)(0.,){/Cycles}{0}
\FALabel(17.1685,4.43605)[tr]{\scriptsize$g$}
\FAProp(4.5,10.)(10.85,8.4)(0.,){/Sine}{0}
\FALabel(7.29629,8.17698)[t]{\scriptsize$V^0$}
\FAProp(13.,14.5)(10.85,8.4)(0.,){/ScalarDash}{-1}
\FALabel(10.9431,11.9652)[r]{\scriptsize$\tilde u^a$}
\FAVert(4.5,10.){0}
\FAVert(13.,14.5){0}
\FAVert(10.85,8.4){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){/Straight}{1}
\FALabel(2.18736,11.8331)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(5.5,10.)(0.,){/Straight}{-1}
\FALabel(3.31264,6.83309)[tl]{\scriptsize$q$}
\FAProp(20.,17.)(11.5,10.)(0.,){/ScalarDash}{-1}
\FALabel(15.2447,14.2165)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(15.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.2784,8.9935)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(15.5,6.5)(0.,){/Cycles}{0}
\FALabel(18.2216,5.4935)[bl]{\scriptsize$g$}
\FAProp(5.5,10.)(11.5,10.)(0.,){/Sine}{0}
\FALabel(8.5,11.07)[b]{\scriptsize$V^0$}
\FAProp(11.5,10.)(15.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(12.9593,7.56351)[tr]{\scriptsize$\tilde u^a$}
\FAVert(5.5,10.){0}
\FAVert(11.5,10.){0}
\FAVert(15.5,6.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,5.5)(0.,){/Straight}{1}
\FALabel(3.19219,13.2012)[bl]{\scriptsize$q$}
\FAProp(0.,5.)(10.,13.)(0.,){/Straight}{-1}
\FALabel(3.17617,6.28478)[tl]{\scriptsize$q$}
\FAProp(20.,17.)(16.,13.5)(0.,){/ScalarDash}{-1}
\FALabel(17.4593,15.9365)[br]{\scriptsize~$\tilde u^a$}
\FAProp(20.,10.)(16.,13.5)(0.,){/ScalarDash}{1}
\FALabel(17.4593,11.0635)[tr]{\scriptsize~$\tilde u^a$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(14.4543,2.54718)[t]{\scriptsize$g$}
\FAProp(10.,5.5)(10.,13.)(0.,){/Straight}{1}
\FALabel(11.07,9.25)[l]{\scriptsize$q$}
\FAProp(10.,13.)(16.,13.5)(0.,){/Sine}{0}
\FALabel(12.8713,14.3146)[b]{\scriptsize$V^0$}
\FAVert(10.,5.5){0}
\FAVert(10.,13.){0}
\FAVert(16.,13.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,13.)(0.,){/Straight}{1}
\FALabel(5.30398,15.0399)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$q$}
\FAProp(20.,17.)(15.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(17.2784,15.9935)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(15.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(18.2216,12.4935)[bl]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(15.3759,5.27372)[b]{\scriptsize$g$}
\FAProp(10.,13.)(10.,5.5)(0.,){/Straight}{1}
\FALabel(8.93,9.25)[r]{\scriptsize$q$}
\FAProp(10.,13.)(15.5,13.5)(0.,){/Sine}{0}
\FALabel(12.8903,12.1864)[t]{\scriptsize$V^0$}
\FAVert(10.,13.){0}
\FAVert(10.,5.5){0}
\FAVert(15.5,13.5){0}
\end{feynartspicture}
%
%%%
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$u$}
\FAProp(20.,17.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.6241,16.7737)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(15.,11.07)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(15.3759,5.27372)[b]{\scriptsize$g$}
\FAProp(10.,14.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(9.18,12.25)[r]{\scriptsize$\tilde \chi_i^0$}
\FAProp(10.,5.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(8.93,7.75)[r]{\scriptsize$u$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,7.)(0.,){/Straight}{-1}
\FALabel(5.30398,4.9601)[t]{\scriptsize$u$}
\FAProp(20.,17.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.6241,16.7737)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(15.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.2784,8.9935)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(15.5,6.5)(0.,){/Cycles}{0}
\FALabel(16.8486,3.45396)[tr]{\scriptsize$g$}
\FAProp(10.,14.5)(10.,7.)(0.,){/Straight}{0}
\FALabel(9.18,10.75)[r]{\scriptsize$\tilde \chi_i^0$}
\FAProp(10.,7.)(15.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(12.6097,5.68637)[t]{\scriptsize$\tilde u^a$}
\FAVert(10.,14.5){0}
\FAVert(10.,7.){0}
\FAVert(15.5,6.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$u$}
\FAProp(20.,17.)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(15.8366,15.2248)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(17.7693,10.1016)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(16.2631,4.35663)[tr]{\scriptsize$g$}
\FAProp(10.,14.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(8.93,12.25)[r]{\scriptsize$u$}
\FAProp(10.,5.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(9.18,7.75)[r]{\scriptsize$\tilde \chi_i^0$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$u$}
\FAProp(20.,17.)(15.5,14.)(0.,){/ScalarDash}{-1}
\FALabel(17.3702,16.3097)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(13.8364,8.43358)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(15.5,14.)(0.,){/Cycles}{0}
\FALabel(17.6007,4.1403)[r]{\scriptsize$g$}
\FAProp(10.,14.5)(10.,5.5)(0.,){/Straight}{0}
\FALabel(9.18,10.)[r]{\scriptsize$\tilde \chi_i^0$}
\FAProp(10.,14.5)(15.5,14.)(0.,){/ScalarDash}{1}
\FALabel(12.8903,15.3136)[b]{\scriptsize$\tilde u^a$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(15.5,14.){0}
\end{feynartspicture}
%
%%%
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$d$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$d$}
\FAProp(20.,17.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.6241,16.7737)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(15.,11.07)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(15.3759,5.27372)[b]{\scriptsize$g$}
\FAProp(10.,14.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(9.18,12.25)[r]{\scriptsize$\tilde \chi_i$}
\FAProp(10.,5.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(8.93,7.75)[r]{\scriptsize$d$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$d$}
\FAProp(0.,5.)(10.,7.)(0.,){/Straight}{-1}
\FALabel(5.30398,4.9601)[t]{\scriptsize$d$}
\FAProp(20.,17.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.6241,16.7737)[b]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(15.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.2784,8.9935)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(15.5,6.5)(0.,){/Cycles}{0}
\FALabel(16.8486,3.45396)[tr]{\scriptsize$g$}
\FAProp(10.,14.5)(10.,7.)(0.,){/Straight}{0}
\FALabel(9.18,10.75)[r]{\scriptsize$\tilde \chi_i$}
\FAProp(10.,7.)(15.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(12.6097,5.68637)[t]{\scriptsize$\tilde u^a$}
\FAVert(10.,14.5){0}
\FAVert(10.,7.){0}
\FAVert(15.5,6.5){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$d$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$d$}
\FAProp(20.,17.)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(15.8366,15.2248)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(17.7693,10.1016)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(16.2631,4.35663)[tr]{\scriptsize$g$}
\FAProp(10.,14.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(8.93,12.25)[r]{\scriptsize$d$}
\FAProp(10.,5.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(9.18,7.75)[r]{\scriptsize$\tilde \chi_i$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$d$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{\scriptsize$d$}
\FAProp(20.,17.)(15.5,14.)(0.,){/ScalarDash}{-1}
\FALabel(17.3702,16.3097)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,10.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(13.8364,8.43358)[br]{\scriptsize$\tilde u^a$}
\FAProp(20.,3.)(15.5,14.)(0.,){/Cycles}{0}
\FALabel(17.6007,4.1403)[r]{\scriptsize$g$}
\FAProp(10.,14.5)(10.,5.5)(0.,){/Straight}{0}
\FALabel(9.18,10.)[r]{\scriptsize$\tilde \chi_i$}
\FAProp(10.,14.5)(15.5,14.)(0.,){/ScalarDash}{1}
\FALabel(12.8903,15.3136)[b]{\scriptsize$\tilde u^a$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(15.5,14.){0}
\end{feynartspicture}


==> DIAG/QGGIstro.tex <==
\unitlength=0.2bp%
% 1
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,5.5)(0.,){/Straight}{1}
\FALabel(2.89219,13.6512)[bl]{\scriptsize$q$}
\FAProp(0.,5.)(10.,14.)(0.,){/Cycles}{0}
\FALabel(2.98724,6.34418)[tl]{\scriptsize$g$}
\FAProp(20.,17.)(10.,14.)(0.,){/ScalarDash}{-1}
\FALabel(14.5546,16.5046)[b]{\scriptsize$\tilde u^1$}
\FAProp(20.,10.)(10.,14.)(0.,){/ScalarDash}{1}
\FALabel(15.5757,12.9591)[b]{\scriptsize$\tilde u^1$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(15.3759,5.27372)[b]{\scriptsize$q$}
\FAProp(10.,5.5)(10.,14.)(0.,){/Cycles}{0}
\FALabel(11.07,9.75)[l]{\scriptsize$g$}
\FAVert(10.,5.5){0}
\FAVert(10.,14.){0}
\end{feynartspicture}
% 2
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){/Straight}{1}
\FALabel(2.18736,11.8331)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(5.5,10.)(0.,){/Cycles}{0}
\FALabel(3.31264,6.83309)[tl]{\scriptsize$g$}
\FAProp(20.,17.)(15.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(17.2784,15.9935)[br]{\scriptsize$\tilde u^1$}
\FAProp(20.,10.)(15.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(18.2216,12.4935)[bl]{\scriptsize$\tilde u^1$}
\FAProp(20.,3.)(12.,10.)(0.,){/Straight}{-1}
\FALabel(15.4593,5.81351)[tr]{\scriptsize$q$}
\FAProp(5.5,10.)(12.,10.)(0.,){/Straight}{1}
\FALabel(8.75,8.93)[t]{\scriptsize$q$}
\FAProp(15.5,13.5)(12.,10.)(0.,){/Cycles}{0}
\FALabel(13.134,12.366)[br]{\scriptsize$g$}
\FAVert(5.5,10.){0}
\FAVert(15.5,13.5){0}
\FAVert(12.,10.){0}
\end{feynartspicture}
% 7
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,5.5)(0.,){/Straight}{1}
\FALabel(3.19219,13.2012)[bl]{\scriptsize$q$}
\FAProp(0.,5.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(3.10297,6.58835)[tl]{\scriptsize$g$}
\FAProp(20.,17.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.6241,16.7737)[b]{\scriptsize$\tilde u^1$}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(15.95,11.07)[b]{\scriptsize$\tilde u^1$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(14.6241,3.22628)[t]{\scriptsize$q$}
\FAProp(10.,5.5)(10.,10.)(0.,){/Cycles}{0}
\FALabel(11.07,7.75)[l]{\scriptsize$g$}
\FAProp(10.,14.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(11.07,12.25)[l]{\scriptsize$\tilde u^1$}
\FAVert(10.,5.5){0}
\FAVert(10.,14.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
% 9
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(5.0774,4.18193)[t]{\scriptsize$g$}
\FAProp(20.,17.)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(15.8366,15.2248)[br]{\scriptsize$\tilde u^1$}
\FAProp(20.,10.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(17.7693,10.1016)[br]{\scriptsize$\tilde u^1$}
\FAProp(20.,3.)(10.,14.5)(0.,){/Straight}{-1}
\FALabel(16.7913,4.81596)[tr]{\scriptsize$q$}
\FAProp(10.,14.5)(10.,10.)(0.,){/Cycles}{0}
\FALabel(8.93,12.25)[r]{\scriptsize$g$}
\FAProp(10.,5.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(8.93,7.75)[r]{\scriptsize$\tilde u^1$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
% 10
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,5.5)(0.,){/Straight}{1}
\FALabel(3.19219,13.2012)[bl]{\scriptsize$q$}
\FAProp(0.,5.)(10.,13.)(0.,){/Cycles}{0}
\FALabel(3.17617,6.28478)[tl]{\scriptsize$g$}
\FAProp(20.,17.)(16.,13.5)(0.,){/ScalarDash}{-1}
\FALabel(17.4593,15.9365)[br]{\scriptsize$\tilde u^1$}
\FAProp(20.,10.)(16.,13.5)(0.,){/ScalarDash}{1}
\FALabel(17.4593,11.0635)[tr]{\scriptsize$\tilde u^1$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(14.6241,3.22628)[t]{\scriptsize$q$}
\FAProp(10.,5.5)(10.,13.)(0.,){/Cycles}{0}
\FALabel(11.07,9.25)[l]{\scriptsize$g$}
\FAProp(10.,13.)(16.,13.5)(0.,){/Cycles}{0}
\FALabel(12.8131,15.0122)[b]{\scriptsize$g$}
\FAVert(10.,5.5){0}
\FAVert(10.,13.){0}
\FAVert(16.,13.5){0}
\end{feynartspicture}
% 11
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,13.)(0.,){/Straight}{1}
\FALabel(5.30398,15.0399)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(5.0774,4.18193)[t]{\scriptsize$g$}
\FAProp(20.,17.)(15.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(17.2784,15.9935)[br]{\scriptsize$\tilde u^1$}
\FAProp(20.,10.)(15.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(18.2216,12.4935)[bl]{\scriptsize$\tilde u^1$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(15.3759,5.27372)[b]{\scriptsize$q$}
\FAProp(10.,13.)(10.,5.5)(0.,){/Straight}{1}
\FALabel(8.93,9.25)[r]{\scriptsize$q$}
\FAProp(10.,13.)(15.5,13.5)(0.,){/Cycles}{0}
\FALabel(12.8903,12.1864)[t]{\scriptsize$g$}
\FAVert(10.,13.){0}
\FAVert(10.,5.5){0}
\FAVert(15.5,13.5){0}
\end{feynartspicture}
% 4
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(5.0774,4.18193)[t]{\scriptsize$g$}
\FAProp(20.,17.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.6241,16.7737)[b]{\scriptsize$\tilde u^1$}
\FAProp(20.,10.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(17.2909,9.58086)[br]{\scriptsize$\tilde u^1$}
\FAProp(20.,3.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(17.3366,3.77519)[tr]{\scriptsize$u$}
\FAProp(10.,14.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(9.18,12.25)[r]{\scriptsize$\tilde g$}
\FAProp(10.,5.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(8.93,7.75)[r]{\scriptsize$\tilde u^1$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
% 5
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(5.0774,4.18193)[t]{\scriptsize$g$}
\FAProp(20.,17.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.6241,16.7737)[b]{\scriptsize$\tilde u^1$}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(15.,11.07)[b]{\scriptsize$\tilde u^1$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(15.3759,5.27372)[b]{\scriptsize$u$}
\FAProp(10.,14.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(9.18,12.25)[r]{\scriptsize$\tilde g$}
\FAProp(10.,5.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(8.93,7.75)[r]{\scriptsize$u$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
% 3
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){/Straight}{1}
\FALabel(2.18736,11.8331)[tr]{\scriptsize$u$}
\FAProp(0.,5.)(5.5,10.)(0.,){/Cycles}{0}
\FALabel(3.31264,6.83309)[tl]{\scriptsize$g$}
\FAProp(20.,17.)(11.5,10.)(0.,){/ScalarDash}{-1}
\FALabel(15.2447,14.2165)[br]{\scriptsize$\tilde u^1$}
\FAProp(20.,10.)(15.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.2784,8.9935)[br]{\scriptsize$\tilde u^1$}
\FAProp(20.,3.)(15.5,6.5)(0.,){/Straight}{-1}
\FALabel(18.2216,5.4935)[bl]{\scriptsize$u$}
\FAProp(5.5,10.)(11.5,10.)(0.,){/Straight}{1}
\FALabel(8.5,11.07)[b]{\scriptsize$u$}
\FAProp(11.5,10.)(15.5,6.5)(0.,){/Straight}{0}
\FALabel(13.1239,7.75165)[tr]{\scriptsize$\tilde g$}
\FAVert(5.5,10.){0}
\FAVert(11.5,10.){0}
\FAVert(15.5,6.5){0}
\end{feynartspicture}
% 6
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,7.)(0.,){/Cycles}{0}
\FALabel(5.30398,4.9601)[t]{\scriptsize$g$}
\FAProp(20.,17.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.6241,16.7737)[b]{\scriptsize$\tilde u^1$}
\FAProp(20.,10.)(15.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.2784,8.9935)[br]{\scriptsize$\tilde u^1$}
\FAProp(20.,3.)(15.5,6.5)(0.,){/Straight}{-1}
\FALabel(17.2784,4.0065)[tr]{\scriptsize$u$}
\FAProp(10.,14.5)(10.,7.)(0.,){/Straight}{0}
\FALabel(9.18,10.75)[r]{\scriptsize$\tilde g$}
\FAProp(10.,7.)(15.5,6.5)(0.,){/Straight}{0}
\FALabel(12.6323,5.93534)[t]{\scriptsize$\tilde g$}
\FAVert(10.,14.5){0}
\FAVert(10.,7.){0}
\FAVert(15.5,6.5){0}
\end{feynartspicture}
% 8
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,7.)(0.,){/Straight}{1}
\FALabel(2.82617,13.9152)[bl]{\scriptsize$u$}
\FAProp(0.,5.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(3.04219,6.54875)[tl]{\scriptsize$g$}
\FAProp(20.,17.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.6241,16.7737)[b]{\scriptsize$\tilde u^1$}
\FAProp(20.,10.)(15.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.2784,8.9935)[br]{\scriptsize$\tilde u^1$}
\FAProp(20.,3.)(15.5,6.5)(0.,){/Straight}{-1}
\FALabel(17.2784,4.0065)[tr]{\scriptsize$u$}
\FAProp(10.,7.)(10.,14.5)(0.,){/ScalarDash}{1}
\FALabel(11.07,10.75)[l]{\scriptsize$\tilde u^1$}
\FAProp(10.,7.)(15.5,6.5)(0.,){/Straight}{0}
\FALabel(12.6323,5.93534)[t]{\scriptsize$\tilde g$}
\FAVert(10.,7.){0}
\FAVert(10.,14.5){0}
\FAVert(15.5,6.5){0}
\end{feynartspicture}


==> DIAG/QGGIweak.tex <==
\unitlength=0.2bp%
% 1 
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,5.5)(0.,){/Straight}{1}
\FALabel(2.89219,13.6512)[bl]{\scriptsize$q$}
\FAProp(0.,5.)(10.,14.)(0.,){/Cycles}{0}
\FALabel(2.98724,6.34418)[tl]{\scriptsize$g$}
\FAProp(20.,17.)(10.,14.)(0.,){/ScalarDash}{-1}
\FALabel(14.5546,16.5046)[b]{\scriptsize$\tilde u^1$}
\FAProp(20.,10.)(10.,14.)(0.,){/ScalarDash}{1}
\FALabel(15.5757,12.9591)[b]{\scriptsize$\tilde u^1$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(15.3759,5.27372)[b]{\scriptsize$q$}
\FAProp(10.,5.5)(10.,14.)(0.,){/Sine}{0}
\FALabel(11.07,9.75)[l]{\scriptsize$V^0$}
\FAVert(10.,5.5){0}
\FAVert(10.,14.){0}
\end{feynartspicture}
% 3
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){/Straight}{1}
\FALabel(2.18736,11.8331)[tr]{\scriptsize$q$}
\FAProp(0.,5.)(5.5,10.)(0.,){/Cycles}{0}
\FALabel(3.31264,6.83309)[tl]{\scriptsize$g$}
\FAProp(20.,17.)(15.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(17.2784,15.9935)[br]{\scriptsize$\tilde u^1$}
\FAProp(20.,10.)(15.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(18.2216,12.4935)[bl]{\scriptsize$\tilde u^1$}
\FAProp(20.,3.)(12.,10.)(0.,){/Straight}{-1}
\FALabel(15.4593,5.81351)[tr]{\scriptsize$q$}
\FAProp(5.5,10.)(12.,10.)(0.,){/Straight}{1}
\FALabel(8.75,8.93)[t]{\scriptsize$u$}
\FAProp(15.5,13.5)(12.,10.)(0.,){/Sine}{0}
\FALabel(13.134,12.366)[br]{\scriptsize$V^0$}
\FAVert(5.5,10.){0}
\FAVert(15.5,13.5){0}
\FAVert(12.,10.){0}
\end{feynartspicture}
% 8
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,5.5)(0.,){/Straight}{1}
\FALabel(3.19219,13.2012)[bl]{\scriptsize$q$}
\FAProp(0.,5.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(3.10297,6.58835)[tl]{\scriptsize$g$}
\FAProp(20.,17.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.6241,16.7737)[b]{\scriptsize$\tilde u^1$}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(15.95,11.07)[b]{\scriptsize$\tilde u^1$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(14.6241,3.22628)[t]{\scriptsize$q$}
\FAProp(10.,5.5)(10.,10.)(0.,){/Sine}{0}
\FALabel(11.07,7.75)[l]{\scriptsize$V^0$}
\FAProp(10.,14.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(11.07,12.25)[l]{\scriptsize$\tilde u^1$}
\FAVert(10.,5.5){0}
\FAVert(10.,14.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
% 11
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(5.0774,4.18193)[t]{\scriptsize$g$}
\FAProp(20.,17.)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(15.8366,15.2248)[br]{\scriptsize$\tilde u^1$}
\FAProp(20.,10.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(17.7693,10.1016)[br]{\scriptsize$\tilde u^1$}
\FAProp(20.,3.)(10.,14.5)(0.,){/Straight}{-1}
\FALabel(16.7913,4.81596)[tr]{\scriptsize$q$}
\FAProp(10.,14.5)(10.,10.)(0.,){/Sine}{0}
\FALabel(8.93,12.25)[r]{\scriptsize$V^0$}
\FAProp(10.,5.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(8.93,7.75)[r]{\scriptsize$\tilde u^1$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
% 13
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,13.)(0.,){/Straight}{1}
\FALabel(5.30398,15.0399)[b]{\scriptsize$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(5.0774,4.18193)[t]{\scriptsize$g$}
\FAProp(20.,17.)(15.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(17.2784,15.9935)[br]{\scriptsize$\tilde u^1$}
\FAProp(20.,10.)(15.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(18.2216,12.4935)[bl]{\scriptsize$\tilde u^1$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(15.3759,5.27372)[b]{\scriptsize$q$}
\FAProp(10.,13.)(10.,5.5)(0.,){/Straight}{1}
\FALabel(8.93,9.25)[r]{\scriptsize$q$}
\FAProp(10.,13.)(15.5,13.5)(0.,){/Sine}{0}
\FALabel(12.8903,12.1864)[t]{\scriptsize$V^0$}
\FAVert(10.,13.){0}
\FAVert(10.,5.5){0}
\FAVert(15.5,13.5){0}
\end{feynartspicture}
%%% ONLY UP 
% 6
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(5.0774,4.18193)[t]{\scriptsize$g$}
\FAProp(20.,17.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.6241,16.7737)[b]{\scriptsize$\tilde u^1$}
\FAProp(20.,10.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(17.2909,9.58086)[br]{\scriptsize$\tilde u^1$}
\FAProp(20.,3.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(17.3366,3.77519)[tr]{\scriptsize$u$}
\FAProp(10.,14.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(9.18,12.25)[r]{\scriptsize$\tilde \chi_i^0$}
\FAProp(10.,5.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(8.93,7.75)[r]{\scriptsize$\tilde u^1$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
% 7
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(5.0774,4.18193)[t]{\scriptsize$g$}
\FAProp(20.,17.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.6241,16.7737)[b]{\scriptsize$\tilde u^1$}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(15.,11.07)[b]{\scriptsize$\tilde u^1$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(15.3759,5.27372)[b]{\scriptsize$u$}
\FAProp(10.,14.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(9.18,12.25)[r]{\scriptsize$\tilde \chi_i^0$}
\FAProp(10.,5.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(8.93,7.75)[r]{\scriptsize$u$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
% 5
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){/Straight}{1}
\FALabel(2.18736,11.8331)[tr]{\scriptsize$u$}
\FAProp(0.,5.)(5.5,10.)(0.,){/Cycles}{0}
\FALabel(3.31264,6.83309)[tl]{\scriptsize$g$}
\FAProp(20.,17.)(11.5,10.)(0.,){/ScalarDash}{-1}
\FALabel(15.2447,14.2165)[br]{\scriptsize$\tilde u^1$}
\FAProp(20.,10.)(15.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.2784,8.9935)[br]{\scriptsize$\tilde u^1$}
\FAProp(20.,3.)(15.5,6.5)(0.,){/Straight}{-1}
\FALabel(18.2216,5.4935)[bl]{\scriptsize$u$}
\FAProp(5.5,10.)(11.5,10.)(0.,){/Straight}{1}
\FALabel(8.5,11.07)[b]{\scriptsize$u$}
\FAProp(11.5,10.)(15.5,6.5)(0.,){/Straight}{0}
\FALabel(13.1239,7.75165)[tr]{\scriptsize$\tilde \chi_i^0$}
\FAVert(5.5,10.){0}
\FAVert(11.5,10.){0}
\FAVert(15.5,6.5){0}
\end{feynartspicture}
%10
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,7.)(0.,){/Straight}{1}
\FALabel(2.82617,13.9152)[bl]{\scriptsize$u$}
\FAProp(0.,5.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(3.04219,6.54875)[tl]{\scriptsize$g$}
\FAProp(20.,17.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.6241,16.7737)[b]{\scriptsize$\tilde u^1$}
\FAProp(20.,10.)(15.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.2784,8.9935)[br]{\scriptsize$\tilde u^1$}
\FAProp(20.,3.)(15.5,6.5)(0.,){/Straight}{-1}
\FALabel(17.2784,4.0065)[tr]{\scriptsize$u$}
\FAProp(10.,7.)(10.,14.5)(0.,){/ScalarDash}{1}
\FALabel(11.07,10.75)[l]{\scriptsize$\tilde u^1$}
\FAProp(10.,7.)(15.5,6.5)(0.,){/Straight}{0}
\FALabel(12.6323,5.93534)[t]{\scriptsize$\tilde \chi_i^0$}
\FAVert(10.,7.){0}
\FAVert(10.,14.5){0}
\FAVert(15.5,6.5){0}
\end{feynartspicture}
%%% ONLY DOWN
% 6
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$d$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(5.0774,4.18193)[t]{\scriptsize$g$}
\FAProp(20.,17.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.6241,16.7737)[b]{\scriptsize$\tilde u^1$}
\FAProp(20.,10.)(10.,5.5)(0.,){/ScalarDash}{1}
\FALabel(17.2909,9.58086)[br]{\scriptsize$\tilde u^1$}
\FAProp(20.,3.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(17.3366,3.77519)[tr]{\scriptsize$d$}
\FAProp(10.,14.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(9.18,12.25)[r]{\scriptsize$\tilde \chi_i$}
\FAProp(10.,5.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(8.93,7.75)[r]{\scriptsize$\tilde u^1$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
% 7
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{\scriptsize$d$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(5.0774,4.18193)[t]{\scriptsize$g$}
\FAProp(20.,17.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.6241,16.7737)[b]{\scriptsize$\tilde u^1$}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(15.,11.07)[b]{\scriptsize$\tilde u^1$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(15.3759,5.27372)[b]{\scriptsize$d$}
\FAProp(10.,14.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(9.18,12.25)[r]{\scriptsize$\tilde \chi_i$}
\FAProp(10.,5.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(8.93,7.75)[r]{\scriptsize$d$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}
% 5
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){/Straight}{1}
\FALabel(2.18736,11.8331)[tr]{\scriptsize$d$}
\FAProp(0.,5.)(5.5,10.)(0.,){/Cycles}{0}
\FALabel(3.31264,6.83309)[tl]{\scriptsize$g$}
\FAProp(20.,17.)(11.5,10.)(0.,){/ScalarDash}{-1}
\FALabel(15.2447,14.2165)[br]{\scriptsize$\tilde u^1$}
\FAProp(20.,10.)(15.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.2784,8.9935)[br]{\scriptsize$\tilde u^1$}
\FAProp(20.,3.)(15.5,6.5)(0.,){/Straight}{-1}
\FALabel(18.2216,5.4935)[bl]{\scriptsize$d$}
\FAProp(5.5,10.)(11.5,10.)(0.,){/Straight}{1}
\FALabel(8.5,11.07)[b]{\scriptsize$d$}
\FAProp(11.5,10.)(15.5,6.5)(0.,){/Straight}{0}
\FALabel(13.1239,7.75165)[tr]{\scriptsize$\tilde \chi_i$}
\FAVert(5.5,10.){0}
\FAVert(11.5,10.){0}
\FAVert(15.5,6.5){0}
\end{feynartspicture}
%10
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,7.)(0.,){/Straight}{1}
\FALabel(2.82617,13.9152)[bl]{\scriptsize$d$}
\FAProp(0.,5.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(3.04219,6.54875)[tl]{\scriptsize$g$}
\FAProp(20.,17.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.6241,16.7737)[b]{\scriptsize$\tilde u^1$}
\FAProp(20.,10.)(15.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.2784,8.9935)[br]{\scriptsize$\tilde u^1$}
\FAProp(20.,3.)(15.5,6.5)(0.,){/Straight}{-1}
\FALabel(17.2784,4.0065)[tr]{\scriptsize$d$}
\FAProp(10.,7.)(10.,14.5)(0.,){/ScalarDash}{1}
\FALabel(11.07,10.75)[l]{\scriptsize$\tilde u^1$}
\FAProp(10.,7.)(15.5,6.5)(0.,){/Straight}{0}
\FALabel(12.6323,5.93534)[t]{\scriptsize$\tilde \chi_i$}
\FAVert(10.,7.){0}
\FAVert(10.,14.5){0}
\FAVert(15.5,6.5){0}
\end{feynartspicture}


==> DIAG/TREE1.tex <==
\unitlength=0.2bp%
\scriptsize
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$q$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{$q$}
\FAProp(20.,15.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(16.4877,13.2107)[br]{$\tilde u^a$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(17.5123,8.21074)[bl]{$\tilde u^a$}
\FAProp(6.,10.)(14.,10.)(0.,){/Cycles}{0}
\FALabel(10.,8.93)[t]{$g$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{$u$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{$u$}
\FAProp(20.,15.)(10.,14.)(0.,){/ScalarDash}{-1}
\FALabel(14.8458,15.5623)[b]{$\tilde u^a$}
\FAProp(20.,5.)(10.,6.)(0.,){/ScalarDash}{1}
\FALabel(15.1542,6.56231)[b]{$\tilde u^a$}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{0}
\FALabel(9.18,10.)[r]{$\tilde g$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(4.78682,11.5936)[tr]{$g$}
\FAProp(0.,5.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(5.21318,6.59364)[tl]{$g$}
\FAProp(20.,15.)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(14.7868,13.4064)[br]{$\tilde u^a$}
\FAProp(20.,5.)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(15.2132,8.40636)[bl]{$\tilde u^a$}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Cycles}{0}
\FALabel(2.48771,11.7893)[tr]{$g$}
\FAProp(0.,5.)(6.,10.)(0.,){/Cycles}{0}
\FALabel(3.51229,6.78926)[tl]{$g$}
\FAProp(20.,15.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(16.4877,13.2107)[br]{$\tilde u^a$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(17.5123,8.21074)[bl]{$\tilde u^a$}
\FAProp(6.,10.)(14.,10.)(0.,){/Cycles}{0}
\FALabel(10.,8.93)[t]{$g$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Cycles}{0}
\FALabel(4.84577,13.4377)[t]{$g$}
\FAProp(0.,5.)(10.,6.)(0.,){/Cycles}{0}
\FALabel(5.15423,4.43769)[t]{$g$}
\FAProp(20.,15.)(10.,14.)(0.,){/ScalarDash}{-1}
\FALabel(14.8458,15.5623)[b]{$\tilde u^a$}
\FAProp(20.,5.)(10.,6.)(0.,){/ScalarDash}{1}
\FALabel(15.1542,6.56231)[b]{$\tilde u^a$}
\FAProp(10.,14.)(10.,6.)(0.,){/ScalarDash}{-1}
\FALabel(8.93,10.)[r]{$\tilde u^a$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Cycles}{0}
\FALabel(4.84577,13.4377)[t]{$g$}
\FAProp(0.,5.)(10.,6.)(0.,){/Cycles}{0}
\FALabel(5.15423,4.43769)[t]{$g$}
\FAProp(20.,15.)(10.,6.)(0.,){/ScalarDash}{-1}
\FALabel(16.8128,13.2058)[br]{$\tilde u^a$}
\FAProp(20.,5.)(10.,14.)(0.,){/ScalarDash}{1}
\FALabel(17.6872,8.20582)[bl]{$\tilde u^a$}
\FAProp(10.,14.)(10.,6.)(0.,){/ScalarDash}{1}
\FALabel(9.03,10.)[r]{$\tilde u^a$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}
\end{feynartspicture}



==> DIAG/TREE2.tex <==
\unitlength=0.2bp%
\scriptsize
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$q$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{$q$}
\FAProp(20.,15.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(16.4877,13.2107)[br]{$\tilde u^a$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(17.5123,8.21074)[bl]{$\tilde u^a$}
\FAProp(6.,10.)(14.,10.)(0.,){/Sine}{0}
\FALabel(10.,8.93)[t]{$V^0$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{$u$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{$u$}
\FAProp(20.,15.)(10.,14.)(0.,){/ScalarDash}{-1}
\FALabel(14.8458,15.5623)[b]{$\tilde u^a$}
\FAProp(20.,5.)(10.,6.)(0.,){/ScalarDash}{1}
\FALabel(15.1542,6.56231)[b]{$\tilde u^a$}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{0}
\FALabel(9.18,10.)[r]{$\tilde \chi_i^0$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{$d$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{$d$}
\FAProp(20.,15.)(10.,14.)(0.,){/ScalarDash}{-1}
\FALabel(14.8458,15.5623)[b]{$\tilde u^a$}
\FAProp(20.,5.)(10.,6.)(0.,){/ScalarDash}{1}
\FALabel(15.1542,6.56231)[b]{$\tilde u^a$}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{0}
\FALabel(9.18,10.)[r]{$\tilde \chi_i$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}
\end{feynartspicture}


==> DIAG/TREE3.tex <==
\unitlength=0.2bp%
\scriptsize
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,10.)(0.,){/Sine}{0}
\FALabel(4.78682,11.5936)[tr]{$\gamma$}
\FAProp(0.,5.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(5.21318,6.59364)[tl]{$g$}
\FAProp(20.,15.)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(14.7868,13.4064)[br]{$\tilde u^a$}
\FAProp(20.,5.)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(15.2132,8.40636)[bl]{$\tilde u^a$}
\FAVert(10.,10.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Sine}{0}
\FALabel(4.84577,13.4377)[t]{$\gamma$}
\FAProp(0.,5.)(10.,6.)(0.,){/Cycles}{0}
\FALabel(5.15423,4.43769)[t]{$g$}
\FAProp(20.,15.)(10.,14.)(0.,){/ScalarDash}{-1}
\FALabel(14.8458,15.5623)[b]{$\tilde u^a$}
\FAProp(20.,5.)(10.,6.)(0.,){/ScalarDash}{1}
\FALabel(15.1542,6.56231)[b]{$\tilde u^a$}
\FAProp(10.,14.)(10.,6.)(0.,){/ScalarDash}{-1}
\FALabel(8.93,10.)[r]{$\tilde u^a$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}
\end{feynartspicture}
%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Sine}{0}
\FALabel(4.84577,13.4377)[t]{$\gamma$}
\FAProp(0.,5.)(10.,6.)(0.,){/Cycles}{0}
\FALabel(5.15423,4.43769)[t]{$g$}
\FAProp(20.,15.)(10.,6.)(0.,){/ScalarDash}{-1}
\FALabel(16.8128,13.2058)[br]{$\tilde u^a$}
\FAProp(20.,5.)(10.,14.)(0.,){/ScalarDash}{1}
\FALabel(17.6872,8.20582)[bl]{$\tilde u^a$}
\FAProp(10.,14.)(10.,6.)(0.,){/ScalarDash}{1}
\FALabel(9.03,10.)[r]{$\tilde u^a$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}
\end{feynartspicture}


